The First Hundred Brown Dwarfs Discovered by the Wide-field Infrared Survey Explorer (WISE)

We present ground-based spectroscopic verification of six Y dwarfs (see Cushing et al), eighty-nine T dwarfs, eight L dwarfs, and one M dwarf identified by the Wide-field Infrared Survey Explorer (WISE). Eighty of these are cold brown dwarfs with spectral types greater than or equal to T6, six of which have been announced earlier in Mainzer et al and Burgasser et al. We present color-color and color-type diagrams showing the locus of M, L, T, and Y dwarfs in WISE color space. Near-infrared classifications as late as early Y are presented and objects with peculiar spectra are discussed. After deriving an absolute WISE 4.6 um (W2) magnitude vs. spectral type relation, we estimate spectrophotometric distances to our discoveries. We also use available astrometric measurements to provide preliminary trigonometric parallaxes to four our discoveries, which have types of L9 pec (red), T8, T9, and Y0; all of these lie within 10 pc of the Sun. The Y0 dwarf, WISE 1541-2250, is the closest at 2.8 (+1.3,-0.6) pc; if this 2.8 pc value persists after continued monitoring, WISE 1541-2250 will become the seventh closest stellar system to the Sun. Another ten objects, with types between T6 and >Y0, have spectrophotometric distance estimates also placing them within 10 pc. The closest of these, the T6 dwarf WISE 1506+7027, is believed to fall at a distance of roughly 4.9 pc. WISE multi-epoch positions supplemented with positional info primarily from Spitzer/IRAC allow us to calculate proper motions and tangential velocities for roughly one half of the new discoveries. This work represents the first step by WISE to complete a full-sky, volume-limited census of late-T and Y dwarfs. Using early results from this census, we present preliminary, lower limits to the space density of these objects and discuss constraints on both the functional form of the mass function and the low-mass limit of star formation.

==> (inline-0) <==
\begin{deluxetable}{lllcccccccc}
\tabletypesize{\tiny}
\rotate
\tablewidth{9in}
\tablenum{1}
\tablecaption{WISE and Near-infrared Photometry for Known M, L, and T Dwarfs\label{photometry_knownMLT}}
\tablehead{
\colhead{WISE Designation\tablenotemark{a}} &
\colhead{Other Designation} &
\colhead{Dis.} &
\colhead{W1} &
\colhead{W2} &
\colhead{W3} &
\colhead{W4} &
\colhead{J} &
\colhead{H} &
\colhead{K$_s$} &
\colhead{Spec.} \\
\colhead{} &
\colhead{} &
\colhead{Ref.} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{Typ.\tablenotemark{b}} \\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} &
\colhead{(10)} &
\colhead{(11)}
}
\startdata
\multicolumn{10}{c}{T Dwarfs:} \\
WISEPC J003402.80-005207.4& ULAS J003402.77-005206.7  &  1 & 17.320$\pm$0.249&  14.465$\pm$0.076&  $>$11.801       &   $>$9.224       &    18.150$\pm$0.030&     18.490$\pm$0.040&     18.480$\pm$0.050&            T8.5  \\      
WISEPC J005021.03-332229.2& 2MASS J00501994-3322402   &  2 & 15.506$\pm$0.050&  13.526$\pm$0.036&  11.957$\pm$0.236&   $>$8.989       &    15.928$\pm$0.070&     15.838$\pm$0.191&     15.241$\pm$0.185&             T7   \\   
WISEPC J005911.09-011400.6& CFBDS J005910.90-011401.3 &  3 & 17.003$\pm$0.169&  13.668$\pm$0.044&  12.355$\pm$0.424&   $>$9.290       &    18.060$\pm$0.030&     18.270$\pm$0.050&     18.630$\pm$0.050&             T9   \\   
WISEPC J013657.45+093347.0& IPMS J013656.57+093347.3  &  4 & 11.967$\pm$0.025&  10.962$\pm$0.022&   9.671$\pm$0.047&   9.002$\pm$0.442&    13.455$\pm$0.030&     12.771$\pm$0.032&     12.562$\pm$0.024&            T2.5  \\      
WISEPA J015024.39+135924.3& ULAS J015024.37+135924.0  &  5 & 17.392$\pm$0.265&  15.186$\pm$0.131&  $>$12.108       &   $>$8.942       &    17.730$\pm$0.020&     18.110$\pm$0.020&     17.840$\pm$0.160&            T7.5  \\   
WISEPA J015142.21+124429.8& SDSS J015141.69+124429.6  &  6 & 14.595$\pm$0.039&  13.823$\pm$0.053&  12.246$\pm$0.445&   8.563$\pm$0.383&    16.566$\pm$0.129&     15.603$\pm$0.112&     15.183$\pm$0.189&             T1   \\      
WISEPC J020742.96+000056.9& SDSS J020742.48+000056.2  &  6 & 16.403$\pm$0.097&  15.035$\pm$0.100&  $>$12.618       &   $>$9.231       &    16.799$\pm$0.156&     $>$16.396       &     $>$15.412       &            T4.5  \\   
WISEPC J024313.48-245331.5& 2MASSI J0243137-245329    &  7 & 14.680$\pm$0.035&  12.929$\pm$0.030&  11.285$\pm$0.131&   9.367$\pm$0.535&    15.381$\pm$0.050&     15.137$\pm$0.109&     15.216$\pm$0.168&             T6   \\   
WISEPA J024749.98-163111.4& SDSS J024749.90-163112.6  &  8 & 15.197$\pm$0.045&  14.197$\pm$0.054&  12.679$\pm$0.528&   $>$9.114       &    17.186$\pm$0.183&     16.170$\pm$0.139&     15.616$\pm$0.193&          T2:     \\ 
WISEPA J032553.11+042540.6& SDSS J032553.17+042540.1  &  8 & 15.893$\pm$0.069&  13.783$\pm$0.045&  12.446$\pm$0.443&   $>$9.091       &    16.254$\pm$0.137&     $>$16.080       &     $>$16.525       &            T5.5  \\     
WISEPC J034807.34-602234.9& 2MASS J03480772-6022270   &  9 & 15.019$\pm$0.047&  12.571$\pm$0.027&  11.095$\pm$0.141&   $>$8.875       &    15.318$\pm$0.050&     15.559$\pm$0.143&     15.602$\pm$0.230&             T7   \\      
WISEPA J035104.53+481046.5& SDSS J035104.37+481046.8  &  8 & 14.570$\pm$0.044&  13.897$\pm$0.051&  12.312$\pm$0.349&   $>$8.827       &    16.466$\pm$0.130&     15.566$\pm$0.136&     14.996$\pm$0.121&          T1:     \\ 
WISEPA J040708.95+151455.4& 2MASS J04070885+1514565   & 10 & 15.475$\pm$0.058&  13.895$\pm$0.052&  12.048$\pm$0.343&   $>$8.868       &    16.055$\pm$0.092&     16.017$\pm$0.209&     15.922$\pm$0.261&             T5   \\      
WISEPA J041521.20-093500.6& 2MASSI J0415195-093506    &  7 & 15.095$\pm$0.042&  12.240$\pm$0.026&  11.038$\pm$0.112&   $>$8.712       &    15.695$\pm$0.058&     15.537$\pm$0.113&     15.429$\pm$0.201&             T8   \\      
WISEPA J042348.32-041402.5& SDSSp J042348.57-041403.5 &  6 & 12.182$\pm$0.025&  11.569$\pm$0.025&  10.535$\pm$0.081&   $>$8.462       &    14.465$\pm$0.027&     13.463$\pm$0.035&     12.929$\pm$0.034&             T0   \\      
WISEPA J043038.81+130956.8& CFHT-Hy-20                & 11 & 15.602$\pm$0.056&  14.652$\pm$0.085&  $>$11.837       &   $>$8.722       &     ---            &      ---            &     $>$16.080       &             T2   \\      
WISEPA J051035.35-420809.2& 2MASS J05103520-4208140   & 12 & 15.604$\pm$0.035&  13.975$\pm$0.032&  11.860$\pm$0.117&   8.853$\pm$0.235&    16.222$\pm$0.087&     16.237$\pm$0.157&     15.996$\pm$0.283&             T5   \\      
WISEPA J051609.28-044552.4& 2MASS J05160945-0445499   &  9 & 15.456$\pm$0.051&  13.602$\pm$0.039&  12.651$\pm$0.460&   $>$9.010       &    15.984$\pm$0.079&     15.721$\pm$0.165&     15.486$\pm$0.204&            T5.5  \\      
WISEPA J051859.89-282840.2& 2MASS J05185995-2828372   & 13 & 13.412$\pm$0.026&  12.822$\pm$0.026&  11.730$\pm$0.166&   $>$8.798       &    15.978$\pm$0.097&     14.830$\pm$0.073&     14.162$\pm$0.072&            T1p   \\      
WISEPA J055919.58-140452.6& 2MASS J05591914-1404488   & 14 & 13.388$\pm$0.027&  11.896$\pm$0.023&  10.561$\pm$0.074&   $>$8.666       &    13.802$\pm$0.024&     13.679$\pm$0.044&     13.577$\pm$0.052&            T4.5  \\      
WISEPA J060206.60+404356.8& 2MASS J06020638+4043588   & 12 & 15.236$\pm$0.057&  13.541$\pm$0.043&  $>$12.678       &   $>$9.123       &    15.544$\pm$0.067&     15.592$\pm$0.137&     15.166$\pm$0.162&            T4.5  \\      
WISEPA J072227.27-054029.9& UGPS J072227.51-054031.2  & 15 & 15.147$\pm$0.051&  12.171$\pm$0.026&  10.177$\pm$0.059&   $>$8.637       &    16.489$\pm$0.128&     16.147$\pm$0.205&      ---            &            T9    \\       
WISEPA J072719.13+170952.0& 2MASSI J0727182+171001    &  7 & 15.232$\pm$0.048&  12.930$\pm$0.032&  11.620$\pm$0.221&   $>$8.200       &    15.600$\pm$0.061&     15.756$\pm$0.171&     15.556$\pm$0.194&             T7   \\       
WISEPA J072859.49-395346.7& 2MASS J07290002-3954043   & 12 & 15.247$\pm$0.052&  12.947$\pm$0.026&  11.339$\pm$0.097&   $>$9.022       &    15.920$\pm$0.077&     15.979$\pm$0.183&     $>$15.290       &           T8pec  \\      
WISEPA J073922.43+661502.5& SDSS J073922.26+661503.5  &  8 & 15.505$\pm$0.048&  14.534$\pm$0.057&  $>$12.456       &   $>$9.180       &    16.823$\pm$0.128&     15.998$\pm$0.098&     15.831$\pm$0.183&          T1.5:   \\   
WISEPA J074148.97+235124.0& SDSS J074149.15+235127.5  & 16 & 15.833$\pm$0.065&  14.110$\pm$0.052&  $>$12.002       &   $>$8.450       &    16.158$\pm$0.101&     15.838$\pm$0.185&     $>$15.847       &             T5   \\     
WISEPA J074201.00+205517.1& SDSS J074201.41+205520.5  & 16 & 15.533$\pm$0.055&  13.706$\pm$0.044&  $>$11.982       &   $>$8.973       &    16.193$\pm$0.091&     15.911$\pm$0.181&     $>$15.225       &             T5   \\      
WISEPA J075547.93+221214.4& 2MASSI J0755480+221218    &  7 & 15.432$\pm$0.057&  13.502$\pm$0.038&  12.513$\pm$0.471&   $>$9.107       &    15.728$\pm$0.064&     15.669$\pm$0.145&     15.753$\pm$0.207&             T5   \\      
WISEPA J075840.16+324721.0& SDSS J075840.33+324723.4  & 16 & 13.110$\pm$0.027&  12.169$\pm$0.026&  10.673$\pm$0.093&   $>$8.612       &    14.947$\pm$0.044&     14.111$\pm$0.042&     13.879$\pm$0.057&             T2   \\      
WISEPA J081729.74-615504.1& DENIS J081730.0-615520    & 17 & 12.971$\pm$0.021&  11.237$\pm$0.017&   9.612$\pm$0.031&   9.006$\pm$0.219&    13.613$\pm$0.024&     13.526$\pm$0.031&     13.520$\pm$0.043&             T6   \\      
WISEPA J083048.90+012826.9& SDSS J083048.80+012831.1  & 16 & 15.753$\pm$0.062&  14.045$\pm$0.051&  12.583$\pm$0.504&   $>$8.602       &    16.289$\pm$0.111&     16.140$\pm$0.213&     $>$16.358       &            T4.5  \\       
WISEPA J083717.18-000021.2& SDSSp J083717.22-000018.3 & 18 & 15.393$\pm$0.047&  14.678$\pm$0.071&  $>$12.770       &   $>$9.163       &    17.101$\pm$0.214&     15.988$\pm$0.173&     $>$15.674       &             T1   \\      
WISEPA J085834.06+325628.2& SDSS J085834.42+325627.7  &  8 & 14.046$\pm$0.032&  13.463$\pm$0.041&  12.264$\pm$0.338&   $>$9.243       &    16.453$\pm$0.115&     15.382$\pm$0.101&     14.756$\pm$0.095&             T1   \\      
WISEPA J085910.62+101013.8& ULAS J085910.69+101017.1  & 19 & 17.330$\pm$0.252&  15.408$\pm$0.165&  $>$12.442       &   $>$9.372       &    17.880$\pm$0.060&     18.580$\pm$0.060&     18.260$\pm$0.150&             T7   \\      
WISEPA J090900.49+652526.5& SDSS J090900.73+652527.2  &  8 & 14.470$\pm$0.044&  13.424$\pm$0.050&    ---           &   $>$ null       &    16.034$\pm$0.086&     15.214$\pm$0.097&     15.171$\pm$0.151&            T1.5  \\      
WISEPA J092012.04+351740.1& 2MASSW J0920122+351742    & 20 & 13.279$\pm$0.029&  12.791$\pm$0.029&  12.461$\pm$0.443&   $>$9.200       &    15.625$\pm$0.063&     14.673$\pm$0.057&     13.979$\pm$0.061&            T0p   \\      
WISEPA J092615.39+584718.8& SDSSp J092615.38+584720.9 &  6 & 15.237$\pm$0.039&  13.656$\pm$0.035&  12.732$\pm$0.431&   $>$9.209       &    15.897$\pm$0.065&     15.307$\pm$0.095&     15.450$\pm$0.186&            T4.5  \\     
WISEPC J092624.75+071138.3& ULAS J092624.76+071140.7  &  5 & 16.950$\pm$0.160&  15.014$\pm$0.104&  $>$12.683       &   $>$9.451       &    17.480$\pm$0.020&     17.410$\pm$0.020&     17.880$\pm$0.060&            T3.5  \\      
WISEPC J093735.61+293127.7& 2MASSI J0937347+293142    &  7 & 14.074$\pm$0.030&  11.652$\pm$0.023&  10.686$\pm$0.089&   $>$8.651       &    14.648$\pm$0.036&     14.703$\pm$0.068&     15.267$\pm$0.130&            T6p   \\     
WISEPC J094908.57-154548.5& 2MASS J09490860-1545485   &  2 & 14.881$\pm$0.043&  14.004$\pm$0.068&  12.516$\pm$0.529&   $>$9.128       &    16.149$\pm$0.117&     15.262$\pm$0.114&     15.227$\pm$0.168&             T2   \\       
WISEPC J100732.94-455512.9& 2MASS J10073369-4555147   & 12 & 15.633$\pm$0.061&  13.806$\pm$0.042&  12.660$\pm$0.450&   $>$9.276       &    15.653$\pm$0.068&     15.686$\pm$0.122&     15.560$\pm$0.229&             T5   \\      
WISEPC J102109.57-030421.5& SDSS J102109.69-030420.1  & 18 & 14.814$\pm$0.037&  13.773$\pm$0.041&  12.249$\pm$0.324&   $>$8.850       &    16.253$\pm$0.091&     15.346$\pm$0.101&     15.126$\pm$0.173&             T3   \\      
WISEPC J103931.34+325624.7& SDSS J103931.35+325625.5  &  8 & 14.279$\pm$0.032&  13.427$\pm$0.037&  11.946$\pm$0.283&   $>$8.699       &    16.405$\pm$0.148&     15.335$\pm$0.111&     15.151$\pm$0.159&             T1   \\       
WISEPC J104829.08+091939.4& SDSS J104829.21+091937.8  &  8 & 15.303$\pm$0.047&  14.276$\pm$0.060&  12.543$\pm$0.503&   9.362$\pm$0.482&    16.594$\pm$0.151&     15.898$\pm$0.159&     $>$16.365       &            T2.5  \\      
WISEPC J105213.53+442254.6& SDSS J105213.51+442255.7  &  8 & 13.700$\pm$0.028&  13.092$\pm$0.029&  12.484$\pm$0.325&   $>$8.957       &    15.958$\pm$0.098&     15.161$\pm$0.098&     14.568$\pm$0.094&          T0.5:   \\  
WISEPC J105951.63+304159.0& 2MASS J10595185+3042059   & 21 & 15.805$\pm$0.064&  14.237$\pm$0.058&  12.360$\pm$0.426&   $>$9.090       &    16.195$\pm$0.088&     15.766$\pm$0.118&     15.560$\pm$0.181&             T4   \\      
WISEPC J110611.72+275417.5& 2MASS J11061197+2754225   & 12 & 13.181$\pm$0.028&  12.333$\pm$0.027&  11.551$\pm$0.174&   $>$8.718       &    14.824$\pm$0.043&     14.150$\pm$0.054&     13.801$\pm$0.051&            T2.5  \\     
WISEPC J111009.86+011608.7& SDSSp J111010.01+011613.1 &  6 & 15.586$\pm$0.055&  13.989$\pm$0.048&  11.891$\pm$0.253&   $>$9.296       &    16.343$\pm$0.115&     15.924$\pm$0.144&     $>$15.129       &            T5.5  \\     
WISEPC J111448.80-261828.2& 2MASS J11145133-2618235   &  2 & 15.346$\pm$0.048&  12.235$\pm$0.025&  11.171$\pm$0.134&   $>$9.463       &    15.858$\pm$0.083&     15.734$\pm$0.123&     $>$16.109       &            T7.5  \\      
WISEPC J112208.14-351239.7& 2MASS J11220826-3512363   &  2 & 13.926$\pm$0.030&  12.766$\pm$0.028&  11.716$\pm$0.195&   $>$8.824       &    15.019$\pm$0.039&     14.358$\pm$0.050&     14.383$\pm$0.066&             T2   \\      
WISEPC J115323.23-014828.0& ULAS J115338.74-014724.1  &  5 & 16.903$\pm$0.158&  15.129$\pm$0.115&  12.607$\pm$0.541&   8.922$\pm$0.446&    17.590$\pm$0.020&     17.970$\pm$0.020&     17.830$\pm$0.020&             T6   \\     
WISEPC J115700.56+061103.2& SDSS J115700.50+061105.2  & 16 & 15.373$\pm$0.051&  14.519$\pm$0.069&  $>$12.312       &   $>$9.229       &    16.926$\pm$0.200&     16.038$\pm$0.166&     $>$15.251       &            T1.5  \\    
WISEPC J120257.02+090158.1& ULAS J120257.05+090158.8  &  5 & 16.844$\pm$0.141&  14.905$\pm$0.088&  $>$12.041       &   $>$8.744       &    16.710$\pm$0.030&     16.910$\pm$0.020&     16.940$\pm$0.020&             T5   \\      
WISEPC J120602.54+281328.2& SDSS J120602.51+281328.7  &  8 & 15.246$\pm$0.049&  13.971$\pm$0.049&  $>$12.080       &   $>$9.519       &    16.541$\pm$0.109&     15.815$\pm$0.126&     $>$15.817       &             T3   \\       
WISEPC J120746.83+024426.3& SDSS J120747.17+024424.8  & 22 & 13.414$\pm$0.028&  12.779$\pm$0.030&  11.549$\pm$0.210&   $>$8.884       &    15.580$\pm$0.071&     14.561$\pm$0.065&     13.986$\pm$0.059&             T0   \\      
WISEPC J120956.33-100405.8& 2MASS J12095613-1004008   & 10 & 14.636$\pm$0.037&  13.492$\pm$0.040&  11.759$\pm$0.249&   $>$9.012       &    15.914$\pm$0.074&     15.329$\pm$0.092&     15.062$\pm$0.141&             T3   \\      
WISEPC J121441.14+631643.6& SDSS J121440.95+631643.4  &  8 & 14.921$\pm$0.035&  13.742$\pm$0.035&  12.173$\pm$0.221&   $>$9.636       &    16.586$\pm$0.119&     15.779$\pm$0.162&     15.877$\pm$0.233&          T3.5:   \\   
WISEPC J121544.12-342103.9& 2MASS J12154432-3420591   & 12 & 16.014$\pm$0.077&  14.378$\pm$0.064&  $>$12.327       &   $>$9.062       &    16.236$\pm$0.134&     15.809$\pm$0.187&     $>$16.317       &            T4.5  \\      
WISEPC J121710.30-031113.2& 2MASSI J1217110-031113    & 23 & 15.383$\pm$0.050&  13.195$\pm$0.035&  11.588$\pm$0.205&   $>$9.372       &    15.860$\pm$0.061&     15.748$\pm$0.119&     $>$15.887       &            T7.5  \\    
WISEPC J122554.67-273954.0& 2MASS J12255432-2739466   & 23 & 14.658$\pm$0.037&  12.692$\pm$0.030&  11.161$\pm$0.131&   9.175$\pm$0.438&    15.260$\pm$0.047&     15.098$\pm$0.081&     15.073$\pm$0.148&             T6   \\      
WISEPC J123146.73+084722.3& 2MASS J12314753+0847331   & 10 & 15.023$\pm$0.049&  13.022$\pm$0.038&  11.679$\pm$0.274&   $>$8.781       &    15.570$\pm$0.072&     15.309$\pm$0.112&     15.220$\pm$0.195&            T5.5  \\      
WISEPC J123737.39+652608.2& 2MASS J12373919+6526148   & 23 & 15.427$\pm$0.046&  12.922$\pm$0.028&  11.935$\pm$0.212&   $>$9.343       &    16.053$\pm$0.086&     15.739$\pm$0.145&     $>$16.058       &            T6.5  \\      
WISEPC J123828.37+095352.5& ULAS J123828.51+095351.3  & 24 & $>$17.806       &  15.205$\pm$0.127&  $>$12.453       &   $>$8.620       &    18.950$\pm$0.020&     19.200$\pm$0.020&      ---            &            T8.5  \\      
WISEPC J125011.60+392547.8& SDSS J125011.65+392553.9  &  8 & 15.868$\pm$0.061&  14.477$\pm$0.060&  $>$12.404       &   $>$9.303       &    16.540$\pm$0.112&     16.183$\pm$0.179&     16.057$\pm$0.247&             T4   \\      
WISEPC J125453.57-012245.8& SDSSp J125453.90-012247.4 & 18 & 13.328$\pm$0.029&  12.399$\pm$0.026&  10.886$\pm$0.111&   8.757$\pm$0.295&    14.891$\pm$0.035&     14.090$\pm$0.025&     13.837$\pm$0.054&             T2   \\      
WISEPC J130041.65+122114.6& Ross 485C                 & 25 & 16.121$\pm$0.096&  13.706$\pm$0.042&  11.654$\pm$0.200&   $>$9.257       &    16.690$\pm$0.010&     17.010$\pm$0.040&     16.900$\pm$0.060&             T8   \\      
WISEPC J130217.09+130850.7& ULAS J130217.21+130851.2  &  5 & 17.942$\pm$0.383&  14.903$\pm$0.091&  $>$11.958       &   $>$8.611       &    18.110$\pm$0.040&     18.600$\pm$0.060&     18.280$\pm$0.030&            T8.5  \\      
WISEPC J132434.95+635827.5& 2MASS J13243559+6358284   & 12 & 13.150$\pm$0.025&  12.284$\pm$0.023&  10.791$\pm$0.064&   $>$9.671       &    15.596$\pm$0.067&     14.576$\pm$0.056&     14.058$\pm$0.059&           T2:pec \\       
WISEPC J133553.41+113004.7& ULAS J133553.45+113005.2  & 24 & 16.885$\pm$0.153&  13.839$\pm$0.046&  12.209$\pm$0.354&   $>$9.027       &    17.900$\pm$0.010&     18.250$\pm$0.010&     18.280$\pm$0.030&             T9   \\   
WISEPA J134646.09-003151.4& SDSSp J134646.45-003150.4 & 26 & 15.410$\pm$0.054&  13.558$\pm$0.042&  11.992$\pm$0.322&   $>$8.456       &    16.000$\pm$0.102&     15.459$\pm$0.118&     15.772$\pm$0.274&            T6.5  \\      
WISEPC J135852.69+374708.7& SDSS J135852.68+374711.9  &  8 & 16.122$\pm$0.080&  14.122$\pm$0.052&  12.373$\pm$0.373&   $>$9.251       &    16.460$\pm$0.088&     16.142$\pm$0.170&     $>$16.099       &          T4.5:   \\  
WISEPA J140255.66+080053.9& SDSS J140255.66+080055.2  &  8 & 14.927$\pm$0.041&  14.197$\pm$0.060&  $>$12.570       &   $>$8.834       &    16.839$\pm$0.178&     15.966$\pm$0.164&     15.594$\pm$0.258&            T1.5  \\      
WISEPA J140449.73-315933.0& 2MASS J14044941-3159329   & 12 & 13.819$\pm$0.030&  12.908$\pm$0.032&  11.636$\pm$0.193&   $>$9.045       &    15.577$\pm$0.062&     14.955$\pm$0.067&     14.538$\pm$0.095&            T2.5  \\      
WISEPC J141530.10+572426.1& SDSS J141530.05+572428.7  &  8 & 14.830$\pm$0.033&  13.925$\pm$0.037&  12.386$\pm$0.268&   $>$9.617       &    16.734$\pm$0.156&     $>$15.821       &     $>$15.544       &           T3:    \\ 
WISEPC J142950.87+333011.5& IRAC J142950.8+333011     & 27 & 16.541$\pm$0.109&  14.981$\pm$0.096&  $>$12.039       &   $>$9.256       &    $>$16.880       &      ---            &     $>$16.990       &            T4.5  \\      
WISEPA J143553.29+112949.3& SDSS J143553.25+112948.6  &  8 & 15.260$\pm$0.047&  14.168$\pm$0.058&  $>$12.090       &   $>$9.090       &    17.137$\pm$0.232&     $>$16.150       &     $>$16.906       &           T2:    \\ 
WISEPA J143945.75+304219.2& SDSS J143945.86+304220.6  &  8 & 15.751$\pm$0.061&  14.723$\pm$0.079&  $>$12.466       &   $>$9.152       &    17.223$\pm$0.228&     $>$16.280       &     $>$15.881       &            T2.5  \\      
WISEPA J145715.84-212207.5& Gliese 570D               & 28 & 14.959$\pm$0.063&  12.106$\pm$0.029&  10.687$\pm$0.119&   $>$8.577       &    15.324$\pm$0.048&     15.268$\pm$0.089&     15.242$\pm$0.156&            T7.5  \\      
WISEPA J145829.35+101341.8& CFBDSIR J145829+101343    & 29 & $>$17.883       &  15.488$\pm$0.147&  $>$12.421       &   $>$9.057       &    19.660$\pm$0.020&     20.120$\pm$0.130&     20.600$\pm$0.370&            T8+   \\      
WISEPA J150319.70+252525.4& 2MASS J15031961+2525196   & 30 & 13.455$\pm$0.034&  11.685$\pm$0.027&  10.766$\pm$0.116&   $>$9.031       &    13.937$\pm$0.024&     13.856$\pm$0.031&     13.963$\pm$0.059&             T5   \\      
WISEPA J150411.81+102717.4& SDSS J150411.63+102718.4  &  8 & 16.303$\pm$0.093&  14.116$\pm$0.051&  12.132$\pm$0.331&   $>$9.073       &    17.032$\pm$0.231&     $>$16.909       &     $>$17.023       &             T7   \\      
WISEPA J151114.49+060740.9& SDSS J151114.66+060742.9  &  8 & 13.676$\pm$0.028&  13.154$\pm$0.033&  12.542$\pm$0.492&   $>$9.165       &    16.016$\pm$0.079&     14.955$\pm$0.075&     14.544$\pm$0.100&           T0::   \\   
WISEPA J151603.01+025927.6& SDSS J151603.03+025928.9  & 16 & 14.648$\pm$0.041&  14.025$\pm$0.063&    ---           &   $>$ null       &    17.230$\pm$0.203&     15.997$\pm$0.146&     15.433$\pm$0.178&            T0:   \\      
WISEPA J151642.98+305344.3& SDSS J151643.01+305344.4  &  8 & 14.120$\pm$0.031&  13.317$\pm$0.034&  12.078$\pm$0.264&   $>$9.119       &    16.848$\pm$0.154&     15.868$\pm$0.161&     15.081$\pm$0.091&          T0.5:   \\  
WISEPA J152040.02+354617.2& SDSS J152039.82+354619.8  &  8 & 13.440$\pm$0.028&  12.888$\pm$0.029&  11.863$\pm$0.215&   $>$9.011       &    15.540$\pm$0.058&     14.579$\pm$0.053&     14.000$\pm$0.054&           T0:    \\   
WISEPA J152103.14+013144.1& SDSS J152103.24+013142.7  & 16 & 14.921$\pm$0.034&  13.946$\pm$0.043&  12.177$\pm$0.266&   $>$8.884       &    16.399$\pm$0.102&     15.576$\pm$0.099&     15.347$\pm$0.171&            T2:   \\      
WISEPA J153417.03+161547.0& SDSS J153417.05+161546.1AB&  8 & 15.439$\pm$0.042&  14.408$\pm$0.051&  $>$12.517       &   $>$9.542       &    16.753$\pm$0.133&     16.078$\pm$0.159&     $>$16.411       &            T3.5  \\      
WISEPA J153449.98-295230.8& 2MASSI J1534498-295227    &  7 & 13.939$\pm$0.032&  12.562$\pm$0.029&  11.585$\pm$0.226&   $>$9.064       &    14.900$\pm$0.054&     14.866$\pm$0.102&     14.843$\pm$0.114&            T5.5  \\      
WISEPA J154614.83+493204.7& 2MASS J15461461+4932114   & 31 & 14.489$\pm$0.031&  13.446$\pm$0.031&  12.076$\pm$0.220&   $>$8.915       &    15.902$\pm$0.069&     15.135$\pm$0.087&     $>$14.900       &          T2.5:   \\   
WISEPA J154627.30-332508.0& 2MASSI J1546291-332511    &  7 & 15.238$\pm$0.070&  13.434$\pm$0.044&  $>$12.306       &   $>$8.664       &    15.631$\pm$0.051&     15.446$\pm$0.092&     15.485$\pm$0.181&            T5.5  \\       
WISEPA J155301.94+153238.6& 2MASSI J1553022+153236    &  7 & 15.284$\pm$0.047&  13.023$\pm$0.032&  12.023$\pm$0.288&   $>$9.204       &    15.825$\pm$0.071&     15.939$\pm$0.163&     15.507$\pm$0.182&             T7   \\      
WISEPA J161504.36+134004.2& 2MASS J16150413+1340079   & 12 & 16.077$\pm$0.073&  14.109$\pm$0.049&  12.633$\pm$0.456&   $>$9.302       &    16.350$\pm$0.092&     16.489$\pm$0.254&     $>$15.859       &             T6   \\      
WISEPA J162414.09+002916.0& SDSSp J162414.37+002915.6 & 32 & 15.075$\pm$0.043&  13.073$\pm$0.032&  12.012$\pm$0.291&   $>$9.103       &    15.494$\pm$0.054&     15.524$\pm$0.100&     $>$15.518       &             T6   \\      
WISEPA J162838.99+230818.1& SDSS J162838.77+230821.1  &  8 & 16.156$\pm$0.071&  13.923$\pm$0.042&  11.878$\pm$0.234&   $>$9.163       &    16.458$\pm$0.104&     16.107$\pm$0.151&     15.872$\pm$0.240&             T7   \\      
WISEPC J163022.92+081819.8& SDSS J163022.92+081822.0  &  8 & 16.151$\pm$0.083&  14.348$\pm$0.062&  $>$12.210       &   $>$9.418       &    16.396$\pm$0.113&     16.332$\pm$0.291&     $>$16.611       &            T5.5  \\      
WISEPA J163239.30+415002.9& SDSS J163239.34+415004.3  & 16 & 16.094$\pm$0.065&  15.283$\pm$0.092&  $>$12.713       &   $>$9.455       &    17.078$\pm$0.215&     16.114$\pm$0.208&     $>$15.748       &            T1:   \\      
WISEPA J175023.81+422239.0& SDSS J175024.01+422237.8  & 16 & 14.784$\pm$0.033&  13.967$\pm$0.039&  12.998$\pm$0.488&   $>$9.424       &    16.467$\pm$0.101&     15.415$\pm$0.088&     15.482$\pm$0.168&             T2   \\      
WISEPA J175033.07+175905.5& SDSSp J175032.96+175903.9 &  6 & 15.826$\pm$0.068&  14.424$\pm$0.059&  $>$12.742       &   $>$8.905       &    16.340$\pm$0.101&     15.952$\pm$0.132&     15.478$\pm$0.189&            T3.5  \\      
WISEPA J175805.46+463317.5& SDSS J175805.46+463311.9  & 16 & 15.662$\pm$0.041&  13.790$\pm$0.031&  12.543$\pm$0.282&   $>$9.305       &    16.152$\pm$0.088&     16.254$\pm$0.218&     15.465$\pm$0.191&            T6.5  \\      
WISEPA J182835.97-484903.0& 2MASS J18283572-4849046   & 10 & 14.518$\pm$0.043&  12.710$\pm$0.029&  11.455$\pm$0.181&   $>$8.970       &    15.175$\pm$0.056&     14.908$\pm$0.067&     15.181$\pm$0.144&            T5.5  \\      
WISEPA J190106.18+471818.4& 2MASS J19010601+4718136   & 10 & 15.301$\pm$0.042&  13.579$\pm$0.032&  12.462$\pm$0.258&   $>$9.618       &    15.856$\pm$0.071&     15.468$\pm$0.092&     15.641$\pm$0.286&             T5   \\      
WISEPC J205235.45-160928.7& SDSS J205235.31-160929.8  &  8 & 14.220$\pm$0.032&  13.547$\pm$0.041&  $>$12.366       &   $>$9.194       &    16.334$\pm$0.118&     15.414$\pm$0.115&     15.123$\pm$0.150&           T1:    \\   
WISEPC J212414.00+010002.6& SDSS J212413.89+010000.3  & 16 & 15.607$\pm$0.050&  14.142$\pm$0.049&  $>$12.493       &   $>$9.238       &    16.031$\pm$0.074&     16.183$\pm$0.200&     $>$16.144       &             T5   \\      
WISEPC J213927.09+022023.7& 2MASS J21392676+0220226   & 33 & 12.746$\pm$0.026&  11.936$\pm$0.025&  10.490$\pm$0.080&   $>$9.018       &    15.264$\pm$0.049&     14.165$\pm$0.053&     13.582$\pm$0.045&            T1.5  \\       
WISEPC J214428.77+144606.2& HN Peg B                  & 34 & 13.291$\pm$0.029&  12.574$\pm$0.029&  11.670$\pm$0.179&   $>$9.123       &    15.860$\pm$0.030&     15.400$\pm$0.030&     15.120$\pm$0.030&            T2.5  \\      
WISEPC J215138.86-485356.2& 2MASS J21513839-4853542   & 35 & 14.945$\pm$0.041&  13.630$\pm$0.041&  12.203$\pm$0.338&   $>$9.432       &    15.730$\pm$0.074&     15.168$\pm$0.096&     15.431$\pm$0.184&             T4   \\      
WISEPC J215432.94+594213.7& 2MASS J21543318+5942187   & 12 & 15.732$\pm$0.074&  13.599$\pm$0.035&  $>$13.013       &   $>$9.678       &    15.661$\pm$0.070&     15.765$\pm$0.168&     $>$15.338       &             T5   \\      
WISEPC J220415.66-564723.5& eps Indi Bab              & 36 & 10.633$\pm$0.022&   9.443$\pm$0.020&   8.347$\pm$0.022&   7.977$\pm$0.167&    12.290$\pm$0.020&     11.510$\pm$0.020&     11.350$\pm$0.020&             T2.5 \\      
WISEPC J222829.00-431029.4& 2MASS J22282889-4310262   &  9 & 15.183$\pm$0.044&  13.286$\pm$0.033&  11.631$\pm$0.184&   $>$8.937       &    15.662$\pm$0.073&     15.363$\pm$0.117&     15.296$\pm$0.206&             T6   \\      
WISEPC J225418.97+312352.2& 2MASSI J2254188+312349    &  7 & 14.627$\pm$0.035&  13.246$\pm$0.031&  11.995$\pm$0.237&   $>$9.383       &    15.262$\pm$0.047&     15.018$\pm$0.081&     14.902$\pm$0.147&             T4   \\      
WISEPC J230600.99+130225.2& ULAS J230601.02+130225.0  &  5 & $>$17.793       &  15.001$\pm$0.090&  $>$12.801       &   $>$8.841       &    17.570$\pm$0.020&     18.000$\pm$0.020&     18.030$\pm$0.030&            T6.5  \\      
WISEPC J231557.68+132255.6& ULAS J231557.61+132256.2  &  5 & 17.951$\pm$0.369&  15.414$\pm$0.134&  $>$12.458       &   $>$9.301       &    17.710$\pm$0.050&     18.160$\pm$0.050&     18.140$\pm$0.030&            T6.5  \\      
WISEPC J232035.36+144830.2& ULAS J232035.28+144829.8  & 37 & 16.609$\pm$0.111&  14.302$\pm$0.056&  $>$12.633       &   $>$9.266       &    16.790$\pm$0.020&     17.140$\pm$0.020&     17.400$\pm$0.020&             T5   \\      
WISEPC J232123.83+135453.5& ULAS J232123.79+135454.9  & 37 & 17.186$\pm$0.202&  14.060$\pm$0.053&  $>$12.394       &   $>$9.435       &    16.720$\pm$0.030&     17.150$\pm$0.030&     17.160$\pm$0.010&            T7.5  \\      
WISEPC J232802.12+134545.2& ULAS J232802.03+134544.8  &  5 & 18.194$\pm$0.522&  15.111$\pm$0.111&  $>$12.617       &   $>$8.758       &    17.750$\pm$0.020&     18.170$\pm$0.020&     18.290$\pm$0.020&             T7   \\      
WISEPC J233123.87-471828.0& 2MASS J23312378-4718274   & 10 & 14.793$\pm$0.040&  13.361$\pm$0.037&  11.558$\pm$0.223&   9.020$\pm$0.512&    15.659$\pm$0.068&     15.510$\pm$0.149&     15.389$\pm$0.196&             T5   \\      
WISEPC J233910.51+135218.8& 2MASSI J2339101+135230    &  7 & 15.136$\pm$0.043&  13.746$\pm$0.042&  $>$12.215       &   $>$9.248       &    16.239$\pm$0.109&     15.822$\pm$0.151&     16.147$\pm$0.307&             T5   \\      
WISEPC J235654.40-155318.5& 2MASSI J2356547-155310    &  7 & 15.532$\pm$0.054&  13.641$\pm$0.041&  12.012$\pm$0.293&   $>$9.508       &    15.824$\pm$0.057&     15.630$\pm$0.100&     15.771$\pm$0.183&            T5.5  \\      
\\
\multicolumn{10}{c}{L Dwarfs:} \\  
WISEPC J001544.82+351600.0&    2MASSW J0015447+351603 & 20 & 11.790$\pm$0.024&  11.538$\pm$0.024&  10.912$\pm$0.097&   $>$8.985       &    13.878$\pm$0.030&     12.892$\pm$0.036&     12.264$\pm$0.024&             L2         \\
WISEPC J003043.78+313931.8&    2MASSW J0030438+313932 & 38 & 13.485$\pm$0.030&  13.129$\pm$0.036&  11.956$\pm$0.326&   $>$9.239       &    15.480$\pm$0.054&     14.617$\pm$0.057&     14.027$\pm$0.048&             L2         \\
WISEPA J012912.38+351757.4&    2MASSW J0129122+351758 & 38 & 14.089$\pm$0.032&  13.677$\pm$0.042&  12.117$\pm$0.308&   $>$9.283       &    16.779$\pm$0.159&     15.343$\pm$0.093&     14.696$\pm$0.080&             L4         \\
WISEPA J013118.73+380155.0&   2MASS J01311838+3801554 & 39 & 12.544$\pm$0.017&  12.214$\pm$0.018&  11.975$\pm$0.275&   $>$9.171       &    14.679$\pm$0.034&     13.696$\pm$0.034&     13.054$\pm$0.034&             L4:        \\
WISEPC J013535.83+120517.7&    2MASSW J0135358+120522 & 20 & 12.510$\pm$0.025&  12.258$\pm$0.025&  11.717$\pm$0.254&   $>$8.987       &    14.412$\pm$0.032&     13.527$\pm$0.032&     12.918$\pm$0.029&            L1.5        \\
WISEPC J014435.67-071616.3&   2MASS J01443536-0716142 & 40 & 11.630$\pm$0.026&  11.356$\pm$0.023&  10.812$\pm$0.099&   $>$8.841       &    14.191$\pm$0.026&     13.008$\pm$0.029&     12.268$\pm$0.023&             L5         \\
WISEPA J014733.46+345310.5&    2MASSW J0147334+345311 & 38 & 13.178$\pm$0.026&  12.863$\pm$0.031&  11.679$\pm$0.190&   $>$9.194       &    14.946$\pm$0.039&     14.162$\pm$0.041&     13.574$\pm$0.038&            L0.5        \\
WISEPC J020333.45-010813.4&   SDSS J020333.26-010812.5& 16 & 15.414$\pm$0.058&  14.760$\pm$0.096&  $>$12.479       &   $>$8.700       &    $>$16.858       &     16.516$\pm$0.243&     16.076$\pm$0.323&            L9.5 (IR)   \\
WISEPA J020503.70+125142.2&    2MASSW J0205034+125142 & 20 & 12.920$\pm$0.026&  12.526$\pm$0.027&  11.440$\pm$0.207&   $>$8.764       &    15.679$\pm$0.056&     14.449$\pm$0.047&     13.671$\pm$0.036&             L5         \\
WISEPC J020529.69-115929.1&     DENIS-P J0205.4-1159  & 41 & 12.219$\pm$0.027&  11.768$\pm$0.025&  10.865$\pm$0.119&   $>$8.651       &    14.587$\pm$0.030&     13.568$\pm$0.037&     12.998$\pm$0.030&             L7         \\
WISEPA J020735.76+135554.4&   SDSS J020735.60+135556.3& 22 & 13.478$\pm$0.029&  13.228$\pm$0.037&  $>$12.495       &   $>$8.958       &    15.462$\pm$0.049&     14.474$\pm$0.043&     13.808$\pm$0.046&             L3         \\
WISEPA J020818.65+254253.0&    2MASSW J0208183+254253 & 20 & 12.193$\pm$0.026&  11.924$\pm$0.026&  11.326$\pm$0.328&    ---           &    13.989$\pm$0.026&     13.107$\pm$0.030&     12.588$\pm$0.027&             L1         \\
WISEPA J020823.82+273738.7&    2MASSW J0208236+273740 & 20 & 13.268$\pm$0.028&  12.955$\pm$0.038&  12.065$\pm$0.407&   $>$8.526       &    15.714$\pm$0.060&     14.560$\pm$0.059&     13.872$\pm$0.051&             L5         \\
WISEPA J020854.98+250049.0&    2MASSW J0208549+250048 & 20 & 13.656$\pm$0.032&  13.251$\pm$0.048&  $>$11.418       &   $>$8.106       &    16.206$\pm$0.093&     14.974$\pm$0.080&     14.405$\pm$0.069&             L5         \\
WISEPC J021828.98-313324.1&    2MASSI J0218291-313322 & 42 & 12.610$\pm$0.026&  12.292$\pm$0.025&  12.153$\pm$0.288&   $>$9.474       &    14.728$\pm$0.040&     13.808$\pm$0.037&     13.154$\pm$0.035&             L3         \\
WISEPC J021928.20-193842.7&       SSSPM J0219-1939    & 43 & 12.552$\pm$0.026&  12.332$\pm$0.027&  12.309$\pm$0.365&   $>$8.868       &    14.110$\pm$0.027&     13.339$\pm$0.028&     12.910$\pm$0.034&             L1         \\
WISEPC J022710.62-162450.7&   2MASS J02271036-1624479 & 33 & 11.793$\pm$0.025&  11.548$\pm$0.023&  11.163$\pm$0.126&   $>$8.842       &    13.573$\pm$0.023&     12.630$\pm$0.024&     12.143$\pm$0.030&             L1         \\
WISEPA J022811.20+253737.8&    2MASSW J0228110+253738 & 44 & 12.123$\pm$0.024&  11.889$\pm$0.024&  11.392$\pm$0.174&   $>$9.240       &    13.839$\pm$0.027&     12.993$\pm$0.024&     12.471$\pm$0.025&             L0:        \\
WISEPA J023015.66+270405.9&   2MASS J02301551+2704061 & 39 & 12.642$\pm$0.025&  12.378$\pm$0.027&  11.909$\pm$0.287&   $>$9.023       &    14.294$\pm$0.027&     13.478$\pm$0.029&     12.986$\pm$0.023&             L0:        \\
WISEPA J023547.53-084919.7&   SDSS J023547.56-084919.8& 22 & 13.762$\pm$0.031&  13.493$\pm$0.039&  $>$12.048       &   $>$9.076       &    15.571$\pm$0.055&     14.812$\pm$0.056&     14.191$\pm$0.067&             L2         \\
WISEPA J023618.01+004852.8&  SDSSp J023617.93+004855.0&  6 & 13.806$\pm$0.029&  13.360$\pm$0.036&  12.362$\pm$0.393&   $>$9.050       &    16.098$\pm$0.077&     15.265$\pm$0.066&     14.666$\pm$0.091&             L6         \\
WISEPA J023942.48-173548.3&    2MASSI J0239424-173547 & 42 & 12.705$\pm$0.025&  12.407$\pm$0.026&  11.717$\pm$0.227&   $>$8.598       &    14.291$\pm$0.029&     13.525$\pm$0.034&     13.039$\pm$0.030&             L0         \\
WISEPA J024153.91-124107.5&    2MASSI J0241536-124106 & 42 & 13.603$\pm$0.028&  13.271$\pm$0.032&  12.675$\pm$0.493&   $>$9.295       &    15.605$\pm$0.068&     14.646$\pm$0.062&     13.931$\pm$0.063&             L2:        \\
WISEPA J024243.68+160737.6&    2MASSW J0242435+160739 & 38 & 13.897$\pm$0.030&  13.495$\pm$0.040&  $>$12.324       &   $>$9.075       &    15.776$\pm$0.053&     14.998$\pm$0.054&     14.349$\pm$0.058&            L1.5        \\
WISEPA J025601.91+011046.3&   SDSS J025601.86+011047.2& 22 & 14.919$\pm$0.042&  14.526$\pm$0.078&  $>$12.464       &   $>$9.080       &    16.212$\pm$0.102&     15.696$\pm$0.184&     15.216$\pm$0.175&             L0         \\
WISEPA J030136.57+002057.0&  SDSSp J030136.53+002057.9& 45 & 15.512$\pm$0.052&  15.215$\pm$0.113&  $>$12.585       &   $>$9.167       &    16.882$\pm$0.190&     16.326$\pm$0.278&     $>$15.619       &             L1:        \\
WISEPA J030321.24-000938.0&  SDSSp J030321.24-000938.2& 45 & 14.645$\pm$0.036&  14.215$\pm$0.057&  12.451$\pm$0.436&   $>$8.742       &    16.120$\pm$0.072&     15.609$\pm$0.128&     14.880$\pm$0.103&             L0         \\
WISEPA J030909.04-194939.0&    2MASSW J0309088-194938 & 20 & 13.380$\pm$0.027&  13.071$\pm$0.028&  12.746$\pm$0.361&   $>$9.444       &    15.752$\pm$0.056&     14.656$\pm$0.062&     14.057$\pm$0.065&            L4.5        \\
WISEPA J031013.90-275645.8&   2MASS J03101401-2756452 & 39 & 13.183$\pm$0.026&  12.820$\pm$0.029&  12.336$\pm$0.357&   $>$9.008       &    15.795$\pm$0.071&     14.662$\pm$0.049&     13.959$\pm$0.061&             L5         \\
WISEPA J031645.21-284852.8&    2MASSI J0316451-284852 & 42 & 12.681$\pm$0.025&  12.315$\pm$0.025&  11.928$\pm$0.226&   $>$9.191       &    14.570$\pm$0.040&     13.770$\pm$0.030&     13.110$\pm$0.030&             L0:        \\
WISEPA J031854.37-342128.7&   2MASS J03185403-3421292 & 46 & 12.622$\pm$0.025&  12.123$\pm$0.024&  11.157$\pm$0.104&   $>$9.214       &    15.569$\pm$0.055&     14.346$\pm$0.044&     13.507$\pm$0.039&             L7         \\
WISEPA J033703.73-175806.6&    2MASSW J0337036-175807 & 20 & 12.832$\pm$0.026&  12.445$\pm$0.027&  11.866$\pm$0.228&   $>$9.151       &    15.621$\pm$0.058&     14.412$\pm$0.050&     13.581$\pm$0.041&            L4.5        \\
WISEPA J035822.59-411605.0&   2MASS J03582255-4116060 & 33 & 12.900$\pm$0.026&  12.430$\pm$0.024&  11.658$\pm$0.150&   $>$9.419       &    15.846$\pm$0.087&     14.608$\pm$0.057&     13.838$\pm$0.049&             L5         \\
WISEPA J065219.57-253449.5&   DENIS-P J0652197-253450 & 47 & 11.125$\pm$0.024&  10.792$\pm$0.022&  10.355$\pm$0.059&   $>$8.784       &    12.759$\pm$0.023&     12.020$\pm$0.021&     11.516$\pm$0.021&             L0         \\
WISEPA J065230.58+471036.3&    2MASSI J0652307+471034 & 42 & 10.874$\pm$0.024&  10.505$\pm$0.020&   9.860$\pm$0.048&   8.978$\pm$0.496&    13.511$\pm$0.023&     12.384$\pm$0.024&     11.694$\pm$0.020&            L4.5        \\
WISEPA J071716.22+570543.6&    2MASSW J0717163+570543 & 44 & 12.303$\pm$0.025&  11.935$\pm$0.024&  11.340$\pm$0.152&   $>$8.907       &    14.636$\pm$0.032&     13.593$\pm$0.030&     12.945$\pm$0.026&             L3         \\
WISEPC J071932.08-505141.5&   2MASS J07193188-5051410 & 33 & 12.441$\pm$0.026&  12.213$\pm$0.025&  11.579$\pm$0.135&   $>$9.190       &    14.094$\pm$0.032&     13.282$\pm$0.035&     12.773$\pm$0.027&             L0         \\
WISEPA J072314.69+572705.6&   2MASS J07231462+5727081 & 33 & 12.291$\pm$0.026&  12.046$\pm$0.023&  11.668$\pm$0.191&   $>$8.427       &    13.970$\pm$0.026&     13.156$\pm$0.030&     12.613$\pm$0.030&             L1         \\
WISEPA J074642.23+200031.5&    2MASSI J0746425+200032 & 48 & 10.133$\pm$0.024&   9.866$\pm$0.022&   9.383$\pm$0.039&   $>$8.985       &    11.759$\pm$0.020&     11.007$\pm$0.022&     10.468$\pm$0.022&            L0.5        \\
WISEPA J075259.41+413634.6&   SDSS J075259.43+413634.6& 22 & 14.919$\pm$0.040&  14.749$\pm$0.079&  $>$12.600       &   $>$8.969       &    16.356$\pm$0.131&     15.601$\pm$0.160&     $>$15.191       &             L0         \\
WISEPA J075332.07+291710.3&    2MASSI J0753321+291711 & 20 & 13.319$\pm$0.028&  13.002$\pm$0.031&  $>$11.874       &   $>$8.419       &    15.516$\pm$0.048&     14.527$\pm$0.040&     13.849$\pm$0.043&             L2         \\
WISEPA J075515.18+293445.0&   SDSS J075515.26+293445.4& 16 & 15.151$\pm$0.047&  14.817$\pm$0.097&  $>$12.325       &   $>$9.073       &    17.229$\pm$0.194&     16.231$\pm$0.175&     15.638$\pm$0.198&           L3.5: (IR)   \\
WISEPA J075625.28+124454.2&    2MASSI J0756252+124456 & 20 & 14.190$\pm$0.032&  13.577$\pm$0.036&  $>$12.032       &   $>$8.803       &    16.659$\pm$0.139&     15.758$\pm$0.150&     14.730$\pm$0.115&             L6         \\
WISEPA J075656.43+231455.4&   SDSS J075656.54+231458.5& 16 & 14.179$\pm$0.034&  13.830$\pm$0.047&  $>$11.893       &   $>$9.174       &    16.773$\pm$0.145&     15.552$\pm$0.145&     14.994$\pm$0.101&           L3.5: (IR)   \\
WISEPA J080048.13+465825.8&   SDSS J080048.13+465825.5& 22 & 13.806$\pm$0.028&  13.547$\pm$0.038&  $>$12.307       &   $>$9.124       &    15.513$\pm$0.070&     14.549$\pm$0.058&     14.315$\pm$0.078&             L2         \\
WISEPA J080140.31+462845.8&    2MASSW J0801405+462850 & 20 & 13.937$\pm$0.030&  13.674$\pm$0.038&  $>$12.846       &   $>$9.310       &    16.275$\pm$0.134&     15.452$\pm$0.142&     14.536$\pm$0.100&            L6.5        \\
WISEPA J080322.74+123845.2&   SDSS J080322.77+123845.3& 49 & 14.625$\pm$0.036&  14.313$\pm$0.062&  $>$12.339       &   $>$8.947       &    16.308$\pm$0.083&     15.436$\pm$0.075&     15.227$\pm$0.114&            L2.5        \\
WISEPA J080531.37+481233.7&   SDSS J080531.84+481233.0& 22 & 12.886$\pm$0.026&  12.429$\pm$0.025&  11.971$\pm$0.257&   $>$8.829       &    14.734$\pm$0.036&     13.917$\pm$0.041&     13.444$\pm$0.041&             L4         \\
WISEPA J080958.86+443419.5&   SDSS J080959.01+443422.2& 16 & 13.340$\pm$0.027&  12.802$\pm$0.028&  11.601$\pm$0.183&   $>$9.002       &    16.437$\pm$0.114&     15.184$\pm$0.098&     14.417$\pm$0.059&           L6 (IR)      \\
WISEPC J081231.81-244443.9&   DENIS-P J0812316-244442 & 47 & 12.046$\pm$0.025&  11.817$\pm$0.023&  11.351$\pm$0.134&   $>$9.100       &    13.817$\pm$0.029&     12.929$\pm$0.027&     12.391$\pm$0.024&          L2.5+/-1      \\
WISEPA J082029.82+450027.4&    2MASSW J0820299+450031 & 20 & 13.512$\pm$0.026&  13.174$\pm$0.033&  12.221$\pm$0.324&   $>$8.996       &    16.279$\pm$0.108&     15.000$\pm$0.087&     14.218$\pm$0.066&             L5         \\
WISEPA J082030.08+103736.8&   SDSS J082030.12+103737.0&  8 & 14.703$\pm$0.038&  14.171$\pm$0.060&  12.083$\pm$0.347&   $>$8.911       &    16.980$\pm$0.185&     16.079$\pm$0.191&     15.538$\pm$0.190&          L9.5: (IR)    \\
WISEPA J082307.65+612518.5&   2MASS J08230838+6125208 & 33 & 12.747$\pm$0.026&  12.407$\pm$0.025&  12.502$\pm$0.381&   $>$8.989       &    14.820$\pm$0.036&     13.814$\pm$0.037&     13.196$\pm$0.029&             L2:        \\
WISEPA J082348.05+242858.2&   2MASS J08234818+2428577 & 33 & 12.812$\pm$0.026&  12.478$\pm$0.027&  12.034$\pm$0.265&   $>$9.070       &    14.986$\pm$0.043&     14.060$\pm$0.044&     13.377$\pm$0.030&             L3         \\
WISEPA J082906.58+145619.6&    2MASSW J0829066+145622 & 20 & 12.817$\pm$0.026&  12.519$\pm$0.029&  $>$12.156       &   $>$8.997       &    14.750$\pm$0.030&     13.801$\pm$0.036&     13.166$\pm$0.033&             L2         \\
WISEPA J082957.00+265509.4&    2MASSW J0829570+265510 & 20 & 13.897$\pm$0.031&  13.391$\pm$0.038&  $>$12.625       &   $>$9.089       &    17.109$\pm$0.186&     15.807$\pm$0.129&     14.959$\pm$0.095&            L6.5        \\
WISEPA J083204.55-012835.8&    2MASSW J0832045-012835 & 20 & 12.408$\pm$0.026&  12.160$\pm$0.026&  11.627$\pm$0.220&   $>$9.026       &    14.128$\pm$0.030&     13.318$\pm$0.023&     12.712$\pm$0.027&            L1.5        \\
WISEPA J083506.10+195303.6&   SDSS J083506.16+195304.4&  8 & 13.609$\pm$0.029&  13.166$\pm$0.040&  $>$11.939       &   $>$8.618       &    16.094$\pm$0.075&     14.889$\pm$0.057&     14.319$\pm$0.049&         L4.5 (IR)      \\
WISEPA J083558.21+054830.5&   2MASS J08355829+0548308 & 33 & 12.715$\pm$0.026&  12.388$\pm$0.027&  11.997$\pm$0.287&   $>$8.443       &    14.533$\pm$0.036&     13.683$\pm$0.037&     13.168$\pm$0.034&             L2:        \\
WISEPA J084016.40+543001.4&   SDSS J084016.42+543002.1& 49 & 14.758$\pm$0.035&  14.365$\pm$0.057&  12.772$\pm$0.499&   $>$9.106       &    16.393$\pm$0.117&     15.512$\pm$0.127&     15.347$\pm$0.153&             L1         \\
WISEPC J084728.84-153239.4&    2MASSI J0847287-153237 & 42 & 11.710$\pm$0.026&  11.452$\pm$0.023&  10.925$\pm$0.089&   $>$9.052       &    13.513$\pm$0.026&     12.629$\pm$0.027&     12.061$\pm$0.023&             L2         \\
WISEPA J085234.85+472031.0&   SDSS J085234.90+472035.0& 16 & 13.762$\pm$0.029&  13.183$\pm$0.031&  11.738$\pm$0.185&   $>$9.056       &    16.182$\pm$0.109&     15.419$\pm$0.146&     14.718$\pm$0.116&         L9.5: (IR)     \\
WISEPA J085757.95+570847.5&  SDSSp J085758.45+570851.4&  6 & 12.026$\pm$0.026&  11.416$\pm$0.022&  10.298$\pm$0.058&   8.768$\pm$0.351&    15.038$\pm$0.040&     13.790$\pm$0.042&     12.962$\pm$0.030&             L8         \\
WISEPA J085938.38+634130.4&   2MASS J08593854+6341355 & 33 & 12.000$\pm$0.026&  11.753$\pm$0.022&  11.434$\pm$0.133&   $>$9.135       &    13.701$\pm$0.029&     12.890$\pm$0.030&     12.387$\pm$0.026&             L0         \\
WISEPC J090347.54+011445.2&   SDSS J090347.55+011446.0& 49 & 14.555$\pm$0.034&  14.235$\pm$0.051&  $>$12.855       &   $>$9.400       &    16.449$\pm$0.139&     15.603$\pm$0.105&     14.887$\pm$0.128&             L2         \\
WISEPA J090546.55+562312.9&   2MASS J09054654+5623117 & 33 & 12.995$\pm$0.027&  12.643$\pm$0.027&  12.172$\pm$0.277&   $>$9.113       &    15.395$\pm$0.052&     14.284$\pm$0.041&     13.730$\pm$0.037&             L5         \\
WISEPA J090837.56+503203.6&    2MASSI J0908380+503208 & 42 & 12.100$\pm$0.024&  11.635$\pm$0.024&  10.709$\pm$0.093&   $>$9.153       &    14.549$\pm$0.023&     13.477$\pm$0.030&     12.945$\pm$0.027&             L5         \\
WISEPC J090957.35-065818.4&      DENIS-P J0909-0658   & 50 & 12.218$\pm$0.024&  11.965$\pm$0.024&  11.188$\pm$0.136&   $>$8.466       &    13.890$\pm$0.024&     13.090$\pm$0.021&     12.539$\pm$0.026&             L0         \\
WISEPA J091112.50+740106.6&   2MASS J09111297+7401081 & 33 & 11.344$\pm$0.025&  11.019$\pm$0.021&  10.543$\pm$0.062&   $>$8.896       &    12.921$\pm$0.027&     12.205$\pm$0.029&     11.748$\pm$0.026&             L0         \\
WISEPC J091303.23+184147.9&    2MASSW J0913032+184150 & 38 & 13.756$\pm$0.030&  13.417$\pm$0.038&  $>$12.600       &   $>$9.136       &    15.966$\pm$0.055&     14.844$\pm$0.048&     14.279$\pm$0.052&             L3         \\
WISEPC J091534.08+042205.1&   2MASS J09153413+0422045 & 33 & 12.077$\pm$0.024&  11.704$\pm$0.022&  10.952$\pm$0.119&   $>$9.502       &    14.548$\pm$0.030&     13.531$\pm$0.032&     13.011$\pm$0.041&             L7         \\
WISEPA J091714.75+314824.1&   SDSS J091714.76+314824.8& 49 & 14.760$\pm$0.037&  14.494$\pm$0.071&  $>$11.971       &   $>$8.955       &    16.297$\pm$0.103&     15.731$\pm$0.135&     15.011$\pm$0.130&             L2         \\
WISEPC J091838.44+213404.1&    2MASSW J0918382+213406 & 38 & 13.377$\pm$0.027&  13.067$\pm$0.033&  12.534$\pm$0.517&   9.153$\pm$0.526&    15.662$\pm$0.061&     $>$14.580       &     13.903$\pm$0.043&            L2.5        \\
WISEPA J092757.41+602746.0&   SDSS J092757.46+602746.3& 22 & 13.851$\pm$0.028&  13.547$\pm$0.034&  $>$12.380       &   $>$9.218       &    15.520$\pm$0.055&     14.743$\pm$0.055&     14.231$\pm$0.056&             L1         \\
WISEPC J092933.44+342951.8&    2MASSW J0929336+342952 & 20 & 13.868$\pm$0.031&  13.253$\pm$0.033&  12.093$\pm$0.292&   $>$9.158       &    16.601$\pm$0.125&     15.440$\pm$0.103&     14.644$\pm$0.104&             L8         \\
WISEPC J094402.83+313132.1&    2MASSW J0944027+313132 & 20 & 13.576$\pm$0.027&  13.265$\pm$0.034&  12.745$\pm$0.526&   $>$8.614       &    15.495$\pm$0.048&     14.629$\pm$0.047&     14.007$\pm$0.042&             L2         \\
WISEPC J102214.76+411425.6&          HD 89744B        & 51 & 13.055$\pm$0.025&  12.759$\pm$0.029&  $>$12.021       &   $>$8.766       &    14.901$\pm$0.037&     14.022$\pm$0.033&     13.608$\pm$0.039&             L0         \\
WISEPC J102552.58+321231.5&   SDSS J102552.43+321234.0&  8 & 14.396$\pm$0.031&  14.033$\pm$0.045&  12.509$\pm$0.396&   $>$9.395       &    $>$15.913       &     15.593$\pm$0.167&     15.072$\pm$0.184&        L7.5::(IR)     \\
WISEPC J102947.62+483411.8&   SDSS J102947.68+483412.2& 49 & 15.240$\pm$0.044&  15.063$\pm$0.101&  12.773$\pm$0.539&   9.128$\pm$0.462&    16.764$\pm$0.193&     16.039$\pm$0.212&     15.585$\pm$0.238&             L0         \\
WISEPC J103322.01+400547.8&   SDSS J103321.92+400549.5&  8 & 14.846$\pm$0.036&  14.568$\pm$0.066&  $>$12.258       &   $>$8.967       &    16.644$\pm$0.162&     15.874$\pm$0.181&     $>$15.408       &           L6 (IR)      \\
WISEPC J103602.46+372447.4&   SDSS J103602.44+372448.5& 49 & 14.896$\pm$0.037&  14.603$\pm$0.067&  $>$12.351       &   $>$9.434       &    16.420$\pm$0.116&     15.541$\pm$0.132&     14.993$\pm$0.114&             L0         \\
WISEPC J105118.71+561305.5&   2MASS J10511900+5613086 & 33 & 11.517$\pm$0.024&  11.257$\pm$0.023&  10.758$\pm$0.080&   $>$9.098       &    13.244$\pm$0.026&     12.423$\pm$0.032&     11.905$\pm$0.024&             L2         \\
WISEPC J110009.49+495745.4&   2MASS J11000965+4957470 & 33 & 12.960$\pm$0.027&  12.610$\pm$0.025&  12.172$\pm$0.255&   $>$8.801       &    15.282$\pm$0.043&     14.192$\pm$0.041&     13.474$\pm$0.033&            L3.5        \\
WISEPA J110830.33+683014.8&    2MASSW J1108307+683017 & 52 & 11.123$\pm$0.026&  10.759$\pm$0.021&  10.151$\pm$0.045&   $>$9.464       &    13.123$\pm$0.024&     12.235$\pm$0.021&     11.583$\pm$0.019&             L1         \\
WISEPC J113833.15+674038.8&   SDSS J113833.10+674040.3& 22 & 13.630$\pm$0.028&  13.336$\pm$0.032&  $>$12.553       &   $>$9.527       &    15.215$\pm$0.041&     14.482$\pm$0.050&     13.950$\pm$0.046&             L0         \\
WISEPC J115442.09-340038.8&   2MASS J11544223-3400390 & 53 & 12.363$\pm$0.025&  12.051$\pm$0.025&  11.552$\pm$0.172&   $>$9.502       &    14.195$\pm$0.033&     13.331$\pm$0.028&     12.851$\pm$0.033&             L0         \\
WISEPC J120703.54-315130.5&   2MASS J12070374-3151298 & 33 & 13.584$\pm$0.029&  13.237$\pm$0.033&  $>$12.420       &   $>$9.059       &    15.850$\pm$0.066&     14.719$\pm$0.052&     13.997$\pm$0.057&             L3:        \\
WISEPC J120737.92-390904.6&   2MASS J12073804-3909050 & 33 & 12.886$\pm$0.028&  12.540$\pm$0.025&  12.238$\pm$0.281&   $>$9.048       &    14.689$\pm$0.040&     13.817$\pm$0.027&     13.244$\pm$0.038&             L2:        \\
WISEPC J122815.35-154736.4&     DENIS-P J1228.2-1547  & 41 & 12.009$\pm$0.023&  11.670$\pm$0.024&  10.995$\pm$0.124&   $>$9.162       &    14.378$\pm$0.030&     13.347$\pm$0.032&     12.767$\pm$0.030&             L5         \\
WISEPC J125656.74+014615.9&   2MASS J12565688+0146163 & 33 & 12.332$\pm$0.025&  12.043$\pm$0.024&  11.523$\pm$0.197&   $>$9.018       &    14.480$\pm$0.030&     13.516$\pm$0.031&     12.791$\pm$0.030&             L2:        \\
WISEPC J125737.34-011336.5&  SDSSp J125737.26-011336.1&  6 & 13.488$\pm$0.028&  13.183$\pm$0.036&  $>$11.856       &   $>$8.969       &    15.941$\pm$0.084&     14.722$\pm$0.057&     14.123$\pm$0.070&             L4         \\
WISEPC J130154.60-151023.0&   2MASS J13015465-1510223 & 33 & 12.794$\pm$0.028&  12.520$\pm$0.028&  11.961$\pm$0.297&   $>$9.196       &    14.538$\pm$0.037&     13.665$\pm$0.027&     13.098$\pm$0.030&             L1         \\
WISEPA J130539.94-254106.1&          Kelu-1Aab        & 54 & 11.248$\pm$0.025&  10.909$\pm$0.024&  10.372$\pm$0.077&   $>$9.051       &    13.414$\pm$0.026&     12.392$\pm$0.025&     11.747$\pm$0.023&             L2         \\
WISEPA J131530.35-264954.6&    2MASSI J1315309-264951 & 55 & 12.733$\pm$0.025&  12.280$\pm$0.025&  11.870$\pm$0.275&   $>$8.957       &    15.195$\pm$0.051&     14.058$\pm$0.035&     13.462$\pm$0.043&            L5.5        \\
WISEPA J132619.81-272937.2&    2MASSW J1326201-272937 & 56 & 12.863$\pm$0.026&  12.329$\pm$0.026&  11.275$\pm$0.166&   $>$8.560       &    15.847$\pm$0.071&     14.741$\pm$0.058&     13.852$\pm$0.054&             L5         \\
WISEPC J132629.66-003832.6&  SDSSp J132629.82-003831.5& 57 & 13.267$\pm$0.027&  12.718$\pm$0.030&  11.824$\pm$0.270&   $>$9.150       &    16.103$\pm$0.071&     15.050$\pm$0.060&     14.208$\pm$0.067&             L8:        \\
WISEPC J133406.18+194036.4&    2MASSW J1334062+194034 & 38 & 13.678$\pm$0.029&  13.388$\pm$0.035&  12.207$\pm$0.322&   $>$9.170       &    15.477$\pm$0.060&     14.833$\pm$0.066&     14.001$\pm$0.054&            L1.5        \\
WISEPA J134111.63-305252.1&   2MASS J13411160-3052505 & 33 & 12.736$\pm$0.026&  12.386$\pm$0.026&  11.952$\pm$0.288&   $>$9.039       &    14.607$\pm$0.033&     13.725$\pm$0.033&     13.081$\pm$0.026&            L2::        \\
WISEPC J134203.12+134022.4&   SDSS J134203.11+134022.2&  8 & 14.523$\pm$0.084&  13.874$\pm$0.130&  $>$11.353       &   $>$7.451       &    16.756$\pm$0.144&     15.708$\pm$0.110&     15.109$\pm$0.142&          L5.5 (IR)     \\
WISEPA J135955.14-403503.3&   2MASS J13595510-4034582 & 33 & 12.179$\pm$0.024&  11.885$\pm$0.023&  11.342$\pm$0.141&   $>$9.241       &    13.645$\pm$0.026&     13.034$\pm$0.028&     12.566$\pm$0.029&             L1         \\
WISEPA J140231.60+014830.1&   SDSS J140231.75+014830.3& 22 & 13.806$\pm$0.031&  13.435$\pm$0.039&  12.310$\pm$0.452&   $>$9.046       &    15.451$\pm$0.063&     14.653$\pm$0.070&     14.176$\pm$0.071&             L1         \\
WISEPA J140441.70+023547.5&   SDSS J140441.68+023550.1& 22 & 14.188$\pm$0.032&  13.889$\pm$0.050&  $>$11.891       &   $>$8.882       &    15.601$\pm$0.058&     14.908$\pm$0.067&     14.530$\pm$0.103&             L1         \\
WISEPA J140753.39+124111.0&   2MASS J14075361+1241099 & 33 & 13.048$\pm$0.026&  12.734$\pm$0.028&  11.915$\pm$0.262&   $>$9.028       &    15.378$\pm$0.055&     14.344$\pm$0.052&     13.598$\pm$0.043&            L1::        \\
WISEPA J140903.19-335755.8&   2MASS J14090310-3357565 & 46 & 12.569$\pm$0.026&  12.278$\pm$0.028&  12.001$\pm$0.289&   $>$9.098       &    14.248$\pm$0.026&     13.424$\pm$0.033&     12.865$\pm$0.029&             L2         \\
WISEPA J141011.08+132900.8&   SDSS J141011.14+132900.8& 49 & 15.166$\pm$0.048&  15.019$\pm$0.110&  $>$12.196       &   $>$8.902       &    16.846$\pm$0.141&     15.894$\pm$0.146&     15.531$\pm$0.187&             L4         \\
WISEPA J141224.51+163310.5&    2MASSW J1412244+163312 & 20 & 12.172$\pm$0.027&  11.895$\pm$0.024&  11.429$\pm$0.182&   $>$8.828       &    13.888$\pm$0.029&     13.150$\pm$0.036&     12.521$\pm$0.029&            L0.5        \\
WISEPA J142227.23+221558.3&   SDSS J142227.25+221557.1&  8 & 14.930$\pm$0.038&  14.649$\pm$0.073&  $>$12.830       &   $>$9.104       &    17.064$\pm$0.181&     16.032$\pm$0.156&     15.642$\pm$0.172&        L6.5::(IR)     \\
WISEPA J142438.96+091709.8&           GD 165B         & 58 & 13.214$\pm$0.027&  13.010$\pm$0.032&  $>$12.466       &   $>$9.095       &    15.687$\pm$0.078&     14.781$\pm$0.070&     14.169$\pm$0.095&             L4         \\
WISEPA J143043.42+291542.1&    2MASSI J1430435+291540 & 44 & 12.328$\pm$0.025&  12.002$\pm$0.025&  11.201$\pm$0.136&   $>$8.465       &    14.273$\pm$0.028&     13.439$\pm$0.027&     12.771$\pm$0.025&             L2         \\
WISEPA J143055.92+001351.8&   SDSS J143055.90+001352.1& 22 & 14.663$\pm$0.036&  14.320$\pm$0.063&  $>$12.506       &   $>$8.435       &    16.290$\pm$0.114&     15.375$\pm$0.081&     14.981$\pm$0.133&             L0         \\
WISEPA J143130.64+143653.0&   2MASS J14313097+1436539 & 21 & 13.715$\pm$0.029&  13.360$\pm$0.037&  12.556$\pm$0.520&   $>$9.140       &    15.151$\pm$0.041&     14.501$\pm$0.048&     14.125$\pm$0.062&             L2         \\
WISEPA J143517.22-004612.6&   SDSS J143517.20-004612.9& 22 & 15.071$\pm$0.046&  14.744$\pm$0.091&  $>$12.107       &   $>$8.924       &    16.484$\pm$0.097&     15.613$\pm$0.115&     15.321$\pm$0.175&             L0         \\
WISEPA J143535.75-004347.4&   SDSS J143535.72-004347.0& 22 & 14.896$\pm$0.044&  14.694$\pm$0.091&  $>$12.450       &   $>$8.405       &    16.488$\pm$0.116&     15.664$\pm$0.116&     15.025$\pm$0.137&             L3         \\
WISEPA J143855.11-130910.8&    2MASSW J1438549-130910 & 20 & 13.288$\pm$0.027&  12.930$\pm$0.034&  11.747$\pm$0.280&   $>$8.250       &    15.490$\pm$0.057&     14.504$\pm$0.045&     13.863$\pm$0.053&             L3:        \\
WISEPA J143940.90+182637.7&    2MASSW J1439409+182637 & 38 & 14.331$\pm$0.034&  13.970$\pm$0.054&  $>$12.224       &   8.792$\pm$0.463&    16.220$\pm$0.104&     15.454$\pm$0.107&     14.542$\pm$0.103&             L1         \\
WISEPA J144001.75+002146.7&  SDSSp J144001.82+002145.8& 57 & 14.100$\pm$0.030&  13.835$\pm$0.046&  $>$12.625       &   $>$9.056       &    15.948$\pm$0.078&     15.080$\pm$0.090&     14.598$\pm$0.092&             L1         \\
WISEPA J144016.21+002639.5&   SDSS J144016.20+002638.9& 22 & 14.280$\pm$0.032&  13.955$\pm$0.050&  $>$12.115       &   $>$9.024       &    16.069$\pm$0.114&     15.414$\pm$0.123&     14.815$\pm$0.143&             L3         \\
WISEPA J144600.73+002451.2&  SDSSp J144600.60+002452.0&  6 & 13.253$\pm$0.027&  12.900$\pm$0.032&  11.946$\pm$0.300&   $>$8.712       &    15.894$\pm$0.082&     14.514$\pm$0.035&     13.935$\pm$0.053&             L6         \\
WISEPC J144938.12+235536.3&    2MASSW J1449378+235537 & 20 & 14.241$\pm$0.032&  14.528$\pm$0.095&  $>$12.473       &   9.216$\pm$0.311&    15.818$\pm$0.075&     15.004$\pm$0.087&     14.311$\pm$0.085&             L0         \\
WISEPA J151136.27+353511.5&   SDSS J151136.24+353511.4& 49 & 14.618$\pm$0.035&  14.236$\pm$0.055&  $>$12.632       &   $>$9.139       &    16.294$\pm$0.099&     15.621$\pm$0.114&     14.946$\pm$0.117&             L1         \\
WISEPA J151506.18+443648.1&   SDSS J151506.11+443648.3&  8 & 13.982$\pm$0.029&  13.465$\pm$0.033&  12.331$\pm$0.300&   $>$8.848       &    16.583$\pm$0.152&     15.636$\pm$0.158&     14.757$\pm$0.137&         L7.5::(IR)    \\
WISEPA J152322.73+301454.3&           Gl 584C         & 59 & 13.555$\pm$0.034&  12.994$\pm$0.035&  11.919$\pm$0.262&   $>$9.187       &    16.056$\pm$0.099&     14.928$\pm$0.081&     14.348$\pm$0.067&             L8         \\
WISEPA J152613.85+204337.0&    2MASSI J1526140+204341 & 20 & 13.147$\pm$0.027&  12.794$\pm$0.029&  12.180$\pm$0.305&   $>$8.734       &    15.586$\pm$0.055&     14.497$\pm$0.044&     13.922$\pm$0.052&             L7         \\
WISEPA J154009.25+374227.7&   SDSS J154009.36+374230.3&  8 & 13.999$\pm$0.030&  13.568$\pm$0.037&  12.113$\pm$0.279&   $>$9.053       &    16.558$\pm$0.138&     15.348$\pm$0.101&     14.739$\pm$0.081&         L9:: (IR)      \\
WISEPA J154508.84+355528.5&   SDSS J154508.93+355527.3&  8 & 14.587$\pm$0.033&  14.116$\pm$0.047&  $>$12.566       &   $>$9.099       &    16.834$\pm$0.167&     15.997$\pm$0.190&     15.427$\pm$0.158&            L7.5        \\
WISEPA J161542.46+495321.3&   2MASS J16154255+4953211 & 39 & 13.221$\pm$0.027&  12.598$\pm$0.025&  12.428$\pm$0.261&   $>$8.862       &    16.789$\pm$0.138&     15.332$\pm$0.098&     14.306$\pm$0.070&             L4         \\
WISEPA J163229.39+190439.9&    2MASSW J1632291+190441 & 38 & 13.143$\pm$0.027&  12.620$\pm$0.026&  11.703$\pm$0.187&   $>$9.398       &    15.867$\pm$0.070&     14.612$\pm$0.038&     14.003$\pm$0.047&             L8         \\
WISEPC J171714.33+652620.9&   SDSS J171714.10+652622.2& 22 & 12.540$\pm$0.024&  12.212$\pm$0.023&  11.553$\pm$0.109&   $>$9.827       &    14.950$\pm$0.041&     13.840$\pm$0.035&     13.177$\pm$0.031&             L4         \\
WISEPA J172006.70+615536.5&   SDSS J172006.69+615537.7& 49 & 15.366$\pm$0.036&  15.252$\pm$0.067&  $>$13.442       &   $>$9.372       &     ---            &      ---            &      ---            &             L3         \\
WISEPA J180715.97+501530.2&    2MASSI J1807159+501531 & 42 & 11.249$\pm$0.025&  10.966$\pm$0.022&  10.483$\pm$0.049&   $>$8.967       &    12.934$\pm$0.024&     12.127$\pm$0.031&     11.602$\pm$0.025&            L1.5        \\
WISEPA J184108.66+311728.3&    2MASSW J1841086+311727 & 20 & 13.612$\pm$0.031&  13.235$\pm$0.033&  12.762$\pm$0.371&   $>$9.017       &    16.158$\pm$0.091&     14.971$\pm$0.066&     14.220$\pm$0.070&            L4pec       \\
WISEPA J190908.18-193749.6&   DENIS-P J1909081-193748 & 47 & 12.464$\pm$0.030&  12.156$\pm$0.050&    ---           &   $>$ null       &    14.520$\pm$0.029&     13.543$\pm$0.027&     12.915$\pm$0.029&           L1+/-1       \\
WISEPA J200250.64-052153.6&   2MASS J20025073-0521524 & 39 & 12.531$\pm$0.024&  12.068$\pm$0.026&  11.088$\pm$0.144&   $>$8.553       &    15.316$\pm$0.051&     14.278$\pm$0.050&     13.417$\pm$0.036&             L6         \\
WISEPC J202820.42+005226.6&   SDSS J202820.32+005226.5& 22 & 12.301$\pm$0.024&  12.018$\pm$0.024&  11.273$\pm$0.160&   8.929$\pm$0.447&    14.298$\pm$0.035&     13.377$\pm$0.031&     12.793$\pm$0.030&             L3         \\
WISEPC J203437.63+082656.0&   2MASS J20343769+0827009 & 33 & 12.749$\pm$0.027&  12.557$\pm$0.031&  11.773$\pm$0.298&   $>$8.225       &    14.464$\pm$0.034&     13.593$\pm$0.035&     13.080$\pm$0.031&             L1         \\
WISEPC J203603.08+105127.8&   2MASS J20360316+1051295 & 33 & 11.900$\pm$0.024&  11.600$\pm$0.025&  11.044$\pm$0.137&   $>$8.995       &    13.950$\pm$0.026&     13.018$\pm$0.022&     12.447$\pm$0.027&             L3         \\
WISEPA J204142.87-350645.8&   2MASS J20414283-3506442 & 39 & 12.866$\pm$0.027&  12.555$\pm$0.027&  12.203$\pm$0.336&   $>$8.779       &    14.887$\pm$0.033&     13.987$\pm$0.021&     13.401$\pm$0.037&             L2:        \\
WISEPC J204317.70-155104.0&   SDSS J204317.69-155103.4&  8 & 14.775$\pm$0.039&  14.160$\pm$0.056&  11.769$\pm$0.246&   9.297$\pm$0.469&    16.625$\pm$0.162&     16.054$\pm$0.197&     15.402$\pm$0.214&           L9 (IR)      \\
WISEPC J205754.09-025230.9&    2MASSI J2057540-025230 & 42 & 11.281$\pm$0.023&  10.985$\pm$0.020&  10.343$\pm$0.076&   $>$9.101       &    13.121$\pm$0.024&     12.268$\pm$0.024&     11.724$\pm$0.025&            L1.5        \\
WISEPA J210754.20-454406.2&   2MASS J21075409-4544064 & 33 & 12.942$\pm$0.027&  12.628$\pm$0.027&  12.814$\pm$0.543&   $>$9.137       &    14.915$\pm$0.032&     13.953$\pm$0.038&     13.380$\pm$0.034&             L0:        \\
WISEPC J220645.11-421723.1&    2MASSW J2206450-421721 & 20 & 12.855$\pm$0.026&  12.371$\pm$0.026&  11.840$\pm$0.229&   $>$9.392       &    15.555$\pm$0.066&     14.447$\pm$0.061&     13.609$\pm$0.055&             L2         \\
WISEPC J224316.94-593223.0&   2MASS J22431696-5932206 & 60 & 12.480$\pm$0.025&  12.262$\pm$0.026&  11.429$\pm$0.197&   $>$8.359       &    14.074$\pm$0.030&     13.386$\pm$0.031&     12.837$\pm$0.029&            L0::        \\    
\\                                                             
\multicolumn{10}{c}{M Dwarfs:} \\
WISEPC J002127.85-635108.6& F 079-18\tablenotemark{h} & 80 &  9.909$\pm$0.024&   9.655$\pm$0.021&   9.381$\pm$0.031&   9.418$\pm$0.510&  	11.021$\pm$0.021& 	10.483$\pm$0.027& 	10.108$\pm$0.023& 	M5.5 V 	\\
WISEPC J003519.14+280715.5& CTI 003439.1+280309       & 62 & 12.021$\pm$0.024&  11.852$\pm$0.022&  11.401$\pm$0.146&   $>$8.950       &  	13.015$\pm$0.017& 	12.458$\pm$0.024& 	12.163$\pm$0.019& 	M4 V 	\\
WISEPC J004324.51+280543.7& CTI 004244.4+280140       & 62 & 14.040$\pm$0.031&  13.815$\pm$0.040&  $>$12.893       &   $>$9.414       &  	15.217$\pm$0.053& 	14.641$\pm$0.061& 	14.288$\pm$0.060& 	M6 V 	\\
WISEPC J004446.85+280741.8& CTI 004406.7+280336       & 62 & 12.544$\pm$0.027&  12.413$\pm$0.025&  12.000$\pm$0.248&   8.935$\pm$0.368&  	13.533$\pm$0.018& 	12.915$\pm$0.018& 	12.710$\pm$0.025& 	M1.5 V 	\\
WISEPC J004605.87+280841.3& CTI 004525.7+280437       & 62 & 13.481$\pm$0.031&  13.202$\pm$0.034&  12.077$\pm$0.319&   $>$8.900       &  	14.544$\pm$0.029& 	13.959$\pm$0.032& 	13.673$\pm$0.045& 	M4.5 V 	\\
WISEPC J010412.78+280634.3& CTI 010332.0+280234       & 62 & 11.938$\pm$0.024&  11.746$\pm$0.024&  11.537$\pm$0.191&   $>$9.029       &  	12.909$\pm$0.019& 	12.315$\pm$0.022& 	12.069$\pm$0.020& 	M3.5 V 	\\
WISEPC J011749.92+280245.3& CTI 011708.6+275850       & 62 & 13.446$\pm$0.027&  13.261$\pm$0.035&  $>$12.704       &   $>$9.258       &  	14.420$\pm$0.026& 	13.793$\pm$0.028& 	13.574$\pm$0.042& 	M3.5 V 	\\
WISEPA J011908.43+280910.9& CTI 011826.7+280514       & 62 & 13.579$\pm$0.029&  13.333$\pm$0.038&  $>$12.223       &   $>$9.154       &  	14.817$\pm$0.036& 	14.189$\pm$0.041& 	13.822$\pm$0.047& 	M6 V 	\\
WISEPA J012559.40+280640.4& CTI 012517.7+280247       & 62 & 13.776$\pm$0.031&  13.738$\pm$0.045&  $>$12.079       &   $>$9.103       &  	14.767$\pm$0.035& 	14.075$\pm$0.042& 	13.888$\pm$0.058& 	M0 V 	\\
WISEPA J012739.04+280552.3& CTI 012657.5+280202       & 62 & 12.482$\pm$0.027&  12.206$\pm$0.027&  11.932$\pm$0.294&   $>$8.992       &  	14.044$\pm$0.027& 	13.357$\pm$0.029& 	12.856$\pm$0.030& 	M8.5 V 	\\
WISEPC J012821.03+021116.5& LHS 1252                  & 70 & 11.596$\pm$0.026&  11.323$\pm$0.026&  11.131$\pm$0.197&   $>$8.673       &  	12.674$\pm$0.023& 	12.110$\pm$0.025& 	11.758$\pm$0.023& 	M6 V 	\\
WISEPA J013825.39+280943.7& CTI 013743.0+280553:      & 62 & 13.852$\pm$0.031&  13.462$\pm$0.040&  $>$12.595       &   $>$8.570       &  	14.790$\pm$0.035& 	14.265$\pm$0.051& 	14.073$\pm$0.053& 	M4.5 V 	\\
WISEPA J015158.49+280838.4& CTI 015115.8+280458       & 62 & 11.596$\pm$0.024&  11.435$\pm$0.022&  11.529$\pm$0.223&   $>$8.240       &  	12.745$\pm$0.022& 	12.138$\pm$0.026& 	11.842$\pm$0.023& 	M3.5 V 	\\
WISEPA J015209.72+340034.1& 2MASP J0152096+340037     & 67 & 13.607$\pm$0.028&  13.242$\pm$0.036&  12.541$\pm$0.446&   $>$8.935       &  	14.729$\pm$0.032& 	14.254$\pm$0.037& 	13.793$\pm$0.043& 	M6.5 V 	\\
WISEPA J015421.12+280414.9& CTI 015338.5+280036       & 62 & 14.746$\pm$0.040&  14.456$\pm$0.078&  $>$12.085       &   $>$8.708       &  	15.771$\pm$0.057& 	15.179$\pm$0.090& 	14.766$\pm$0.114& 	M3.5 V 	\\
WISEPA J015748.95+280854.5& CTI 015705.9+280519       & 62 & 14.073$\pm$0.032&  13.818$\pm$0.051&  $>$12.348       &   $>$8.557       &  	15.077$\pm$0.035& 	14.573$\pm$0.057& 	14.398$\pm$0.078& 	M4.5 V 	\\
WISEPA J015908.24+280457.8& CTI 015825.4+280120       & 62 & 12.629$\pm$0.026&  12.587$\pm$0.033&    ---           &   $>$7.048       &  	13.636$\pm$0.020& 	12.917$\pm$0.026& 	12.774$\pm$0.026& 	M1.5 V 	\\
WISEPA J020215.77+102011.1& LHS 1326                  & 70 &  8.698$\pm$0.024&   8.488$\pm$0.021&   8.256$\pm$0.025&   7.952$\pm$0.210&          9.842$\pm$0.019& 	 9.254$\pm$0.024& 	 8.928$\pm$0.023&       M5.5 V  \\
WISEPA J021816.35-274049.1& LP 885-45                 & 68 & 12.348$\pm$0.025&  12.129$\pm$0.025&  12.032$\pm$0.256&   $>$9.391       &  	13.338$\pm$0.026& 	12.838$\pm$0.025& 	12.529$\pm$0.024& 	M4.5 V 	\\
WISEPA J022537.02+240833.8& LP 353-59                 & 72 & 12.341$\pm$0.024&  12.140$\pm$0.027&  11.694$\pm$0.254&   $>$8.217       &  	13.449$\pm$0.021& 	12.837$\pm$0.027& 	12.547$\pm$0.025& 	M4.5 V 	\\
WISEPA J024840.95-165124.8& LP 771-21                 & 68 & 11.186$\pm$0.025&  10.983$\pm$0.022&  10.619$\pm$0.084&   $>$8.671       &  	12.551$\pm$0.018& 	11.872$\pm$0.020& 	11.422$\pm$0.019& 	M8 V 	\\
WISEPA J025226.18+005621.5& TVLM 832-10443            & 66 & 11.657$\pm$0.025&  11.387$\pm$0.025&  10.964$\pm$0.134&   $>$8.603       &  	13.126$\pm$0.019& 	12.441$\pm$0.022& 	11.963$\pm$0.017& 	M8 V 	\\
WISEPA J031547.91+280600.1& CTI 031502.6+280315       & 62 & 12.359$\pm$0.027&  12.164$\pm$0.026&  11.707$\pm$0.243&   $>$9.090       &  	13.383$\pm$0.021& 	12.788$\pm$0.024& 	12.551$\pm$0.023& 	M3.5 V 	\\
WISEPA J032059.95+185420.3& LP 412-31                 & 63 & 10.360$\pm$0.024&  10.146$\pm$0.021&   9.873$\pm$0.052&   $>$8.461       &  	11.759$\pm$0.017& 	11.066$\pm$0.020& 	10.639$\pm$0.016& 	M8 V 	\\
WISEPA J032527.98+280636.0& CTI 032442.5+280400       & 62 & 12.098$\pm$0.025&  11.957$\pm$0.025&  11.475$\pm$0.187&   $>$8.965       &  	13.203$\pm$0.019& 	12.492$\pm$0.022& 	12.263$\pm$0.020& 	M4 V 	\\
WISEPA J032744.93+280146.3& CTI 032659.6+275912       & 62 & 11.428$\pm$0.025&  11.204$\pm$0.023&  10.838$\pm$0.108&   $>$9.044       &  	12.547$\pm$0.021& 	11.832$\pm$0.031& 	11.553$\pm$0.019& 	M4.5 V 	\\
WISEPA J033935.48-352541.0& LP 944-20                 & 69 &  9.141$\pm$0.024&   8.796$\pm$0.019&   8.242$\pm$0.022&   7.964$\pm$0.134&  	10.725$\pm$0.018& 	10.017$\pm$0.020& 	 9.548$\pm$0.021& 	M9 V 	\\
WISEPA J065038.51+280347.1& CTI 064951.4+280442       & 62 & 14.062$\pm$0.036&  13.943$\pm$0.053&  12.100$\pm$0.353&   $>$9.055       &  	15.188$\pm$0.038& 	14.522$\pm$0.046& 	14.292$\pm$0.056& 	M5.5 V 	\\
WISEPA J065237.89+280214.3& CTI 065150.8+280311       & 62 & 14.663$\pm$0.048&  14.658$\pm$0.092&  $>$12.280       &   $>$8.617       &  	15.661$\pm$0.054& 	15.283$\pm$0.087& 	14.735$\pm$0.083& 	M5.5 V 	\\
WISEPA J065757.51+621913.9& LHS 1885                  & 70 &  7.448$\pm$0.025&   7.278$\pm$0.021&   7.108$\pm$0.019&   7.071$\pm$0.069&  	 8.585$\pm$0.007& 	 7.988$\pm$0.011& 	 7.690$\pm$0.007& 	M4.5 V 	\\
WISEPA J070037.46+280122.5& CTI 065950.5+280228       & 62 & 14.499$\pm$0.035&  14.272$\pm$0.059&  12.433$\pm$0.493&   $>$8.496       &  	15.638$\pm$0.046& 	14.942$\pm$0.052& 	14.602$\pm$0.060& 	M4.5 V 	\\
WISEPA J070753.25-490046.2& ESO 207-61                & 74 & 11.835$\pm$0.025&  11.549$\pm$0.022&  11.206$\pm$0.090&   $>$9.515       &  	13.228$\pm$0.023& 	12.538$\pm$0.029& 	12.105$\pm$0.024& 	M8.5 V 	\\
WISEPA J071931.60+324944.9& Gl 270\tablenotemark{g}   & 70 &  6.300$\pm$0.036&   6.244$\pm$0.023&   6.165$\pm$0.018&   6.172$\pm$0.050&  	 7.184$\pm$0.011& 	 6.541$\pm$0.031& 	 6.376$\pm$0.013& 	M0 V 	\\
WISEPA J073625.27+070440.0& G 89-32                   & 75 &  7.118$\pm$0.029&   6.895$\pm$0.021&   6.746$\pm$0.018&   6.518$\pm$0.063&  	 8.180$\pm$0.013& 	 7.611$\pm$0.029& 	 7.282$\pm$0.013& 	M4.5 V 	\\
WISEPA J075059.51+280415.4& CTI 075013.2+280613       & 62 & 14.422$\pm$0.033&  14.097$\pm$0.053&  $>$12.435       &   $>$9.115       &  	15.366$\pm$0.047& 	14.855$\pm$0.064& 	14.654$\pm$0.091& 	M4.5 V 	\\
WISEPA J075353.10+085359.9& LHS 5129                  & 70 & 11.587$\pm$0.025&  11.313$\pm$0.023&  11.090$\pm$0.129&   $>$9.134       &  	12.627$\pm$0.021& 	12.139$\pm$0.031& 	11.806$\pm$0.023& 	M6 V 	\\
WISEPA J075809.36+280329.2& CTI 075723.2+280533       & 62 & 13.900$\pm$0.032&  13.846$\pm$0.049&  $>$12.587       &   $>$9.150       &  	14.977$\pm$0.034& 	14.301$\pm$0.036& 	13.983$\pm$0.048& 	M4 V 	\\
WISEPA J083618.33-192040.1& LP 785-18                 & 68 &  9.383$\pm$0.024&   9.247$\pm$0.021&   9.115$\pm$0.030&   9.221$\pm$0.464&  	10.341$\pm$0.021& 	 9.802$\pm$0.026& 	 9.535$\pm$0.019& 	M3 V 	\\
WISEPA J085335.80-032934.2& LHS 2065                  & 64 &  9.623$\pm$0.019&   9.385$\pm$0.020&   8.941$\pm$0.030&   9.236$\pm$0.483&  	11.212$\pm$0.023& 	10.469$\pm$0.024& 	 9.942$\pm$0.023& 	M9 V 	\\
WISEPA J090205.32+280138.2& CTI 090120.6+280439       & 62 & 13.736$\pm$0.028&  13.558$\pm$0.041&  12.461$\pm$0.430&   $>$8.844       &  	14.967$\pm$0.043& 	14.361$\pm$0.052& 	13.923$\pm$0.051& 	M5.5 V 	\\
WISEPA J090206.59+003318.5& LHS 5142                  & 70 & 10.947$\pm$0.022&  10.700$\pm$0.021&  10.433$\pm$0.074&   $>$8.858       &  	12.106$\pm$0.021& 	11.538$\pm$0.021& 	11.161$\pm$0.019& 	M6 V 	\\
WISEPC J091800.96+280220.5& CTI 091716.8+280531       & 62 & 14.161$\pm$0.031&  13.859$\pm$0.044&  $>$12.380       &   $>$9.414       &  	15.411$\pm$0.057& 	14.798$\pm$0.078& 	14.493$\pm$0.087& 	M6 V 	\\
WISEPA J092416.05+351644.1& G 117-B15 B               & 75 & 10.711$\pm$0.025&  10.525$\pm$0.022&  10.404$\pm$0.072&   $>$8.871       &  	11.729$\pm$0.013& 	11.156$\pm$0.015& 	10.917$\pm$0.015& 	M3.5 V 	\\
WISEPC J092507.00+275727.8& CTI 092423.0+280044       & 62 & 11.776$\pm$0.024&  11.620$\pm$0.022&  11.575$\pm$0.183&   $>$9.344       &  	12.692$\pm$0.018& 	12.126$\pm$0.021& 	11.897$\pm$0.015& 	M3 V 	\\
WISEPC J092623.81+275700.9& CTI 092539.9+280018       & 62 & 14.109$\pm$0.030&  13.904$\pm$0.047&  $>$11.995       &   $>$9.000       &  	15.324$\pm$0.049& 	14.558$\pm$0.057& 	14.269$\pm$0.062& 	M6.5 V 	\\
WISEPC J093714.90+275913.2& CTI 093631.3+280237       & 62 & 11.225$\pm$0.014&  11.093$\pm$0.013&  10.959$\pm$0.115&   $>$9.289       &  	12.237$\pm$0.021& 	11.600$\pm$0.028& 	11.347$\pm$0.020& 	M3 V 	\\
WISEPC J094222.68+424533.4& TVLM 262-111511           & 66 & 12.788$\pm$0.028&  12.472$\pm$0.027&  12.195$\pm$0.324&   $>$9.281       &  	14.197$\pm$0.026& 	13.512$\pm$0.029& 	13.095$\pm$0.036& 	M8.5 V 	\\
WISEPC J095147.80+423348.7& TVLM 262-70502            & 66 & 12.902$\pm$0.027&  12.654$\pm$0.027&  12.241$\pm$0.301&   $>$9.274       &  	14.183$\pm$0.027& 	13.473$\pm$0.025& 	13.093$\pm$0.032& 	M6.5 V 	\\
WISEPC J095723.93+263250.6& LP 315-11                 & 72 & 12.450$\pm$0.026&  12.210$\pm$0.025&  11.614$\pm$0.191&   $>$8.564       &  	13.485$\pm$0.021& 	13.006$\pm$0.032& 	12.632$\pm$0.021& 	M4.5 V 	\\
WISEPC J100203.26+454456.3& LP 166-56                 & 71 & 12.337$\pm$0.024&  12.129$\pm$0.024&  11.661$\pm$0.190&   $>$9.261       &  	13.477$\pm$0.019& 	12.895$\pm$0.019& 	12.565$\pm$0.023& 	M5 V 	\\
WISEPC J100743.69+113429.3& LSPM J1007+1134\tablenotemark{c}     & 78 & 12.668$\pm$0.026&  12.426$\pm$0.026&  11.946$\pm$0.241&   $>$9.389       &  	13.705$\pm$0.029& 	13.137$\pm$0.027& 	12.867$\pm$0.033& 	M4.5 V 	\\
WISEPC J101634.54+275144.1& LHS 2243                  & 65 & 10.715$\pm$0.023&  10.517$\pm$0.020&  10.242$\pm$0.065&   9.034$\pm$0.458&  	11.987$\pm$0.015& 	11.331$\pm$0.020& 	10.955$\pm$0.016& 	M8 V 	\\
WISEPC J102236.87+301657.6& PSS 1022+3016\tablenotemark{f}         & 80 & 11.578$\pm$0.025&  11.369$\pm$0.022&  11.009$\pm$0.123&   $>$9.192       &  	12.743$\pm$0.018& 	12.116$\pm$0.018& 	11.771$\pm$0.018& 	M6 V 	\\
WISEPC J102921.73+275937.9& CTI 102840.1+280330       & 62 & 13.904$\pm$0.021&  13.727$\pm$0.035&  12.573$\pm$0.435&   $>$9.564       &  	15.129$\pm$0.032& 	14.463$\pm$0.037& 	14.075$\pm$0.042& 	M5.5 V 	\\
WISEPC J103042.10+280040.4& CTI 103000.3+280432       & 62 & 14.194$\pm$0.034&  13.956$\pm$0.053&  $>$11.871       &   $>$8.676       &  	15.391$\pm$0.041& 	14.698$\pm$0.040& 	14.442$\pm$0.052& 	M5.5 V 	\\
WISEPA J133100.85-453507.2& WT 426                    & 79 &  8.536$\pm$0.024&   8.316$\pm$0.020&   8.183$\pm$0.022&   8.121$\pm$0.196&  	 9.469$\pm$0.018& 	 8.950$\pm$0.025& 	 8.702$\pm$0.024& 	M3.5 V 	\\
WISEPC J135421.74+280041.2& LP 324-30                 & 72 & 12.638$\pm$0.026&  12.444$\pm$0.026&  11.989$\pm$0.245&   $>$8.710       &  	13.778$\pm$0.024& 	13.195$\pm$0.023& 	12.892$\pm$0.036& 	M6 V 	\\
WISEPA J135620.19-280350.7& LHS 2826                  & 70 &  9.374$\pm$0.023&   9.218$\pm$0.020&   9.003$\pm$0.032&   $>$8.644       &  	10.480$\pm$0.023& 	 9.875$\pm$0.022& 	 9.565$\pm$0.017& 	M4.5 V 	\\
WISEPA J135644.07-173014.0& LP 799-3                  & 68 & 13.975$\pm$0.033&  13.730$\pm$0.051&  $>$12.042       &   $>$8.553       &  	14.988$\pm$0.041& 	14.542$\pm$0.061& 	14.244$\pm$0.086& 	M4.5:: V\\
WISEPA J135910.02-195005.4& LHS 2836                  & 70 &  7.292$\pm$0.027&   7.114$\pm$0.021&   6.955$\pm$0.020&   6.808$\pm$0.080&  	 8.334$\pm$0.033& 	 7.761$\pm$0.059& 	 7.445$\pm$0.021& 	M4.5 V 	\\
WISEPC J141107.82+275826.3& CTI 141034.2+280158       & 62 & 12.222$\pm$0.023&  12.032$\pm$0.024&  11.999$\pm$0.248&   $>$9.092       &  	13.295$\pm$0.021& 	12.676$\pm$0.031& 	12.422$\pm$0.021& 	M4.5 V 	\\
WISEPC J141144.97+275808.2& LP 325-1                  & 72 & 13.283$\pm$0.028&  13.059$\pm$0.031&  12.528$\pm$0.383&   $>$9.388       &  	14.412$\pm$0.032& 	13.763$\pm$0.032& 	13.436$\pm$0.038& 	M5.5 V 	\\
WISEPC J141311.37+280226.4& CTI 141237.7+280557       & 62 & 12.230$\pm$0.024&  12.077$\pm$0.024&  11.906$\pm$0.211&   $>$9.411       &  	13.289$\pm$0.024& 	12.697$\pm$0.013& 	12.392$\pm$0.023& 	M3 V 	\\
WISEPC J141403.20+275801.0& CTI 141329.8+280131       & 62 & 12.266$\pm$0.025&  12.112$\pm$0.023&  12.167$\pm$0.267&   $>$9.524       &  	13.273$\pm$0.020& 	12.647$\pm$0.022& 	12.388$\pm$0.020& 	M2.5 V 	\\
WISEPA J145824.46+283953.3& 2MASS J14582453+2839580\tablenotemark{e}   & 33 & 11.617$\pm$0.027&  11.394$\pm$0.024&  11.239$\pm$0.139&   $>$8.876       &  	13.083$\pm$0.015& 	12.309$\pm$0.019& 	11.849$\pm$0.022& 	M8.5 V 	\\
WISEPA J150108.17+225001.4& TVLM 513-46546            & 66 & 10.368$\pm$0.023&  10.059$\pm$0.021&   9.552$\pm$0.040&   8.986$\pm$0.445&  	11.866$\pm$0.018& 	11.181$\pm$0.029& 	10.706$\pm$0.022& 	M8.5 V 	\\
WISEPA J150618.61+275824.0& CTI 150546.8+280117       & 62 & 15.223$\pm$0.042&  14.994$\pm$0.086&  $>$12.177       &   $>$9.038       &  	16.451$\pm$0.127& 	16.044$\pm$0.189& 	$>$14.941       &	M5.5 V 	\\
WISEPA J151016.58-024107.6& TVLM 868-110639           & 66 & 10.957$\pm$0.024&  10.667$\pm$0.021&  10.212$\pm$0.073&   $>$9.004       &  	12.614$\pm$0.019& 	11.842$\pm$0.020& 	11.347$\pm$0.019& 	M9 V 	\\
WISEPA J151420.46+234104.1& TVLM 513-8328             & 66 & 12.653$\pm$0.026&  12.351$\pm$0.026&  12.175$\pm$0.301&   $>$9.224       &  	14.087$\pm$0.025& 	13.422$\pm$0.023& 	12.961$\pm$0.030& 	M8 V 	\\
WISEPA J151943.12+260936.2& 2MASP J1519431+260937     & 80 & 14.090$\pm$0.031&  13.782$\pm$0.042&  12.504$\pm$0.430&   $>$9.146       &  	15.428$\pm$0.058& 	14.758$\pm$0.080& 	14.257$\pm$0.068& 	M8 V 	\\
WISEPA J152047.56+300208.5& SDSS J152047.63+300209.0\tablenotemark{d}  & 76 & 13.645$\pm$0.028&  13.293$\pm$0.037&  12.540$\pm$0.532&   $>$8.405       &  	15.024$\pm$0.039& 	14.365$\pm$0.044& 	14.041$\pm$0.064& 	M8.5 V 	\\
WISEPA J152424.72+292525.2& 2MASP J1524248+292535     & 77 &  9.935$\pm$0.026&   9.720$\pm$0.023&   9.422$\pm$0.036&   8.726$\pm$0.369&  	11.206$\pm$0.018& 	10.535$\pm$0.019& 	10.155$\pm$0.013& 	M7.5 V 	\\
WISEPA J153946.68+275951.0& CTI 153915.5+280214       & 62 & 15.566$\pm$0.052&  15.190$\pm$0.096&  $>$12.229       &   $>$9.307       &  	16.521$\pm$0.143& 	$>$17.395       & 	15.701$\pm$0.197& 	M4: V 	\\
WISEPA J153946.73+280222.3& CTI 153915.6+280445       & 62 & 14.371$\pm$0.031&  14.168$\pm$0.048&  $>$12.351       &   $>$9.298       &  	15.493$\pm$0.054& 	15.002$\pm$0.096& 	14.580$\pm$0.075& 	M6.5 V 	\\
WISEPA J154016.16+280010.2& CTI 153945.1+280233       & 62 & 11.846$\pm$0.024&  11.794$\pm$0.023&  11.816$\pm$0.197&   $>$9.146       &  	12.849$\pm$0.019& 	12.182$\pm$0.028& 	11.946$\pm$0.018& 	M1.5 V 	\\
WISEPA J154019.25+280058.3& CTI 153948.1+280322       & 62 & 12.447$\pm$0.023&  12.349$\pm$0.025&  11.984$\pm$0.231&   $>$8.954       &  	13.506$\pm$0.026& 	12.871$\pm$0.034& 	12.573$\pm$0.025& 	M2 V 	\\
WISEPA J154302.42+280139.5& CTI 154231.3+280401       & 62 & 13.544$\pm$0.028&  13.359$\pm$0.032&  $>$12.092       &   $>$9.047       &  	14.700$\pm$0.038& 	14.076$\pm$0.043& 	13.794$\pm$0.052& 	M5.5 V 	\\
WISEPA J183436.70+400724.3& LP 229-17                 & 71 &  6.166$\pm$0.038&   6.011$\pm$0.022&   5.929$\pm$0.018&   5.855$\pm$0.034&  	 7.184$\pm$0.009& 	 6.530$\pm$0.011& 	$>$7.104        & 	M4 V 	\\
WISEPA J184110.13+244715.5& GJ 1230 B                 & 70 &  6.348$\pm$0.040&   6.199$\pm$0.025&   6.105$\pm$0.019&   6.018$\pm$0.058&  	 7.528$\pm$0.007& 	 6.912$\pm$0.035& 	 6.616$\pm$0.017& 	M4.5 V 	\\
WISEPA J185848.03+280147.8& CTI 185818.3+280045       & 62 & 11.633$\pm$0.026&  11.566$\pm$0.022&  11.519$\pm$0.188&   $>$8.873       &  	12.645$\pm$0.019& 	11.993$\pm$0.019& 	11.763$\pm$0.018& 	M2.5 V 	\\
WISEPA J190705.22+205313.4& Gl 745 A                  & 61 &  6.414$\pm$0.037&   6.204$\pm$0.021&   6.145$\pm$0.017&   6.092$\pm$0.039&  	 7.295$\pm$0.011& 	 6.726$\pm$0.059& 	 6.521$\pm$0.015& 	M3 V 	\\
WISEPA J190712.86+205233.9& Gl 745 B                  & 61 &  6.388$\pm$0.036&   6.181$\pm$0.023&   6.128$\pm$0.018&   6.078$\pm$0.043&  	 7.278$\pm$0.013& 	 6.752$\pm$0.049& 	 6.517$\pm$0.017& 	M2 V 	\\
WISEPA J191246.79+280346.1& CTI 191216.9+280228       & 62 & 14.320$\pm$0.045&  14.163$\pm$0.062&  $>$12.568       &   $>$9.035       &  	15.351$\pm$0.051& 	14.673$\pm$0.057& 	14.594$\pm$0.076& 	M4 V 	\\
WISEPA J192033.38-073945.4& Gl 754.1 B                & 68 &  7.089$\pm$0.029&   6.975$\pm$0.021&   6.871$\pm$0.018&   6.655$\pm$0.070&  	 8.221$\pm$0.023& 	 7.661$\pm$0.021& 	 7.414$\pm$0.013& 	M3 V 	\\
WISEPA J193238.07+003439.3& Gl 761.2                  & 72 &  6.741$\pm$0.033&   6.737$\pm$0.020&   6.648$\pm$0.020&   6.564$\pm$0.061&  	 7.635$\pm$0.017& 	 7.045$\pm$0.037& 	 6.808$\pm$0.019& 	M0.5 V 	\\
WISEPA J194932.81-624921.4& LHS 3487                  & 70 & 11.509$\pm$0.023&  11.359$\pm$0.021&  11.427$\pm$0.103&   $>$8.996       &  	12.319$\pm$0.018& 	11.812$\pm$0.023& 	11.628$\pm$0.018& 	M0 V 	\\
WISEPA J201916.77-562123.2& LHS 3538                  & 70 & 10.379$\pm$0.026&  10.163$\pm$0.023&  10.036$\pm$0.052&   $>$8.456       &  	11.314$\pm$0.018& 	10.807$\pm$0.025& 	10.536$\pm$0.019& 	M4 V 	\\
WISEPC J202948.79+094121.5& Gl 791.2AB                & 70 &  7.180$\pm$0.027&   6.949$\pm$0.021&   6.783$\pm$0.018&   6.742$\pm$0.059&  	 8.228$\pm$0.011& 	 7.666$\pm$0.033& 	 7.307$\pm$0.019& 	M4.5 V 	\\
WISEPA J211832.15-450557.1& HB 2115-4518              & 73 & 12.060$\pm$0.026&  11.762$\pm$0.025&  11.206$\pm$0.141&   $>$8.837       &  	13.425$\pm$0.022& 	12.768$\pm$0.025& 	12.368$\pm$0.029& 	M8.5 V 	\\
WISEPC J212310.80+641415.3& LP 75-10                  & 72 & 10.196$\pm$0.021&  10.021$\pm$0.021&   9.826$\pm$0.036&   $>$9.220       &  	11.119$\pm$0.019& 	10.536$\pm$0.028& 	10.316$\pm$0.020& 	M2.5 V 	\\
WISEPC J212726.25-421519.7& HB 2124-4228              & 73 & 11.922$\pm$0.025&  11.651$\pm$0.022&  11.275$\pm$0.188&   $>$8.602       &  	13.321$\pm$0.019& 	12.665$\pm$0.024& 	12.186$\pm$0.021& 	M7.5 V 	\\
WISEPC J213008.67-444632.2& HB 2126-4459              & 73 & 12.943$\pm$0.026&  12.686$\pm$0.029&  $>$12.137       &   $>$8.797       &  	14.315$\pm$0.028& 	13.604$\pm$0.022& 	13.163$\pm$0.028& 	M8.5 V 	\\
\enddata
%\tablecomments{Discovery Reference: (1) this paper, (2) \citealt{mainzer2011}, (3) \citealt{burgasser2011}, (4) Gelino et al., submitted, (5) Skrutskie et al., in prep., (6) Cushing et al., accepted.}
\tablecomments{The quoted photometric limits for non-detections are two-sigma lower limits, as defined in http://wise2.ipac.caltech.edu/docs/release/prelim/expsup/sec4\_5c.html\#upperlimits .}
\tablecomments{Discovery references: (1) \citealt{warren2007}, (2) \citealt{tinney2005}, (3) \citealt{delorme2008}, (4) \citealt{artigau2006}, (5) \citealt{burningham2010},
(6) \citealt{geballe2002}, (7) \citealt{burgasser2002}, (8) \citealt{chiu2006}, (9) \citealt{burgasser2003c}, (10) \citealt{burgasser2004b}, (11) \citealt{bouvier2009},
(12) \citealt{looper2007}, (13) \citealt{cruz2004}, (14) \citealt{burgasser2000},
(15) \citealt{lucas2010},
(16) \citealt{knapp2004},
(17) \citealt{artigau2010},
(18) \citealt{leggett2000},
(19) \citealt{pinfield2008},
(20) \citealt{kirkpatrick2000b},
(21) \citealt{sheppard2009},
(22) \citealt{hawley2002},
(23) \citealt{burgasser1999},
(24) \citealt{burningham2008},
(25) \citealt{goldman2010},
(26) \citealt{tsvetanov2000},
(27) \citealt{stern2007},
(28) \citealt{burgasser2000-gl570d},
(29) \citealt{delorme2010},
(30) \citealt{burgasser2003-2mass1503},
(31) \citealt{metchev2008},
(32) \citealt{strauss1999},
(33) \citealt{reid2008},
(34) \citealt{luhman2007},
(35) \citealt{ellis2005},
(36) \citealt{scholz2003},
(37) \citealt{scholz2010b},
(38) \citealt{kirkpatrick1999},
(39) \citealt{cruz2007},
(40) \citealt{liebert2003},
(41) \citealt{delfosse1997},
(42) \citealt{cruz2003},
(43) \citealt{lodieu2002},
(44) \citealt{wilson2003b},
(45) \citealt{schneider2002},
(46) \citealt{kirkpatrick2008b},
(47) \citealt{phan-bao2008},
(48) \citealt{reid2000},
(49) \citealt{zhang2009},
(50) \citealt{delfosse1999},
(51) \citealt{wilson2001},
(52) \citealt{gizis2000},
(53) \citealt{bouy2003},
(54) \citealt{ruiz1997},
(55) \citealt{hall2002},
(56) \citealt{gizis2002},
(57) \citealt{fan2000},
(58) \citealt{becklin1988},
(59) \citealt{kirkpatrick2001},
(60) \citealt{kendall2007},
(61) \citealt{ross1928},
(62) \citealt{kirkpatrick1994b},
(63) \citealt{luyten1974a},
(64) \citealt{luyten1972},
(65) \citealt{luyten1974b},
(66) \citealt{tinney1993},
(67) \citealt{kirkpatrick1997},
(68) \citealt{luyten1980},
(69) \citealt{luyten1975},
(70) \citealt{luyten1979-lhs},
(71) \citealt{luyten1979b},
(72) \citealt{luyten1979c},
(73) \citealt{hawkins1988},
(74) \citealt{ruiz1991},
(75) \citealt{giclas1971}, 
(76) \citealt{west2008},
(77) \citealt{reid2002},
(78) \citealt{lepine2005},
(79) \citealt{wroblewski1991},
(80) this paper.
}
\tablenotetext{a}{WISE sources are given designations as follows. The prefix is ``WISE'' followed by either ``PC'' for sources taken from the first-pass precessing operations coadd Source
Working Database, or ``PA'' for objects drawn from the preliminary release Atlas Tile Source Working Database. The suffix is the J2000 position of the source in the format Jhhmmss.ss$\pm$ddmmss.s.
As stated in section 5.2, the positions measured in first-pass WISE processing and used to derive these designations should not be used for astrometric purposes.}
\tablenotetext{b}{Special symbols on spectral types: ``:'' indicates an uncertain type; ``::'' indicates a highly uncertain type; ``+'' indicates that the spectrum is likely later
than the type given.}
\tablenotetext{c}{Previously identified, though unpublished, in 2MASS Prototype Camera Data as 2MASP J1007435+113432.}
\tablenotetext{d}{Previously identified, though unpublished, in 2MASS Prototype Camera Data as 2MASP J1520477+300210.}
\tablenotetext{e}{Also known as PSS 1458+2839 (Kennefick, priv.\ comm.).}
\tablenotetext{f}{Object from Kennefick (priv.\ comm.).}
\tablenotetext{g}{\cite{luyten1979-lhs} quotes the discoverer as Hertzsprung.}
\tablenotetext{h}{Object from Kunkel (priv.\ comm.).}
\end{deluxetable}

\clearpage

\begin{deluxetable}{cccrccccccc}
\tabletypesize{\tiny}
\rotate
\tablewidth{8in}
\tablenum{2}
\tablecaption{WISE Photometry for WISE Brown Dwarf Discoveries\label{WISE_photometry_discoveries}}
\tablehead{
\colhead{Object Name\tablenotemark{a}} &
\colhead{Disc.} &
\colhead{\it{b}} &
\colhead{W1} &
\colhead{W2} &
\colhead{W3} &
\colhead{W4} &
\colhead{W1-W2} &
\colhead{W2-W3} &
\colhead{No.\ of WISE} \\
\colhead{} &
\colhead{Ref.} &
\colhead{(deg)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{Coverages} \\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} &
\colhead{(10)}  
}
\startdata
WISEPC J000849.76$-$173922.6&   1&  $-$76.3&  16.593$\pm$0.114&  14.543$\pm$0.072&  $>$12.235       &   8.928$\pm$0.381&  2.050$\pm$0.135& $<$2.308       & 13 \\
WISEPC J003119.76$-$384036.4\tablenotemark{b}&   1&  $-$77.7&  12.433$\pm$0.026&  12.028$\pm$0.024&  11.455$\pm$0.160&   $>$8.763       &  0.405$\pm$0.035& 0.574$\pm$0.162& 12 \\
WISEPC J004928.48+044100.1  &   1&  $-$58.1&  13.448$\pm$0.028&  12.942$\pm$0.030&  12.237$\pm$0.359&   8.677$\pm$0.286&  0.506$\pm$0.041& 0.705$\pm$0.360& 14 \\
WISEPC J010637.07+151852.8\tablenotemark{c}  &   1&  $-$47.3&  13.088$\pm$0.030&  12.687$\pm$0.028&  12.110$\pm$0.313&   9.105$\pm$0.465&  0.401$\pm$0.041& 0.577$\pm$0.314& 13 \\
WISEPA J012333.21+414203.9  &   1&  $-$20.7&  17.123$\pm$0.168&  14.848$\pm$0.086&  $>$12.339       &   $>$8.839       &  2.275$\pm$0.189& $<$2.509       & 13 \\
WISEPC J013836.59$-$032221.2&   1&  $-$63.7&  14.427$\pm$0.034&  13.359$\pm$0.034&  11.910$\pm$0.252&   $>$8.957       &  1.068$\pm$0.048& 1.449$\pm$0.254& 14 \\
WISEPC J014807.25$-$720258.7& 1,5&  $-$44.4&  18.812$\pm$0.529&  14.584$\pm$0.051&  $>$12.579       &   $>$9.521       &  4.228$\pm$0.531& $<$2.005       & 24 \\
WISEPA J015010.86+382724.3  &   1&  $-$22.9&  13.619$\pm$0.028&  12.984$\pm$0.036&  11.933$\pm$0.305&   $>$8.779       &  0.635$\pm$0.046& 1.051$\pm$0.307& 10 \\
WISEPA J020625.26+264023.6  &   1&  $-$33.2&  13.401$\pm$0.028&  12.805$\pm$0.035&  11.596$\pm$0.230&   $>$9.144       &  0.596$\pm$0.045& 1.209$\pm$0.233& 11 \\
WISEPA J022105.94+384202.9  &   1&  $-$20.9&  16.715$\pm$0.130&  14.621$\pm$0.075&  $>$12.087       &   $>$8.685       &  2.094$\pm$0.150& $<$2.534       & 12 \\
WISEPC J022322.39$-$293258.1&   1&  $-$69.6&  16.928$\pm$0.138&  13.992$\pm$0.044&  12.838$\pm$0.504&   $>$9.544       &  2.936$\pm$0.145& 1.154$\pm$0.506& 15 \\
WISEPA J022623.98$-$021142.8&   1&  $-$56.2&  17.635$\pm$0.291&  14.543$\pm$0.069&  $>$12.285       &   $>$8.998       &  3.092$\pm$0.299& $<$2.258       & 13 \\
WISEPA J025409.45+022359.1  &   1&  $-$48.2&  15.743$\pm$0.070&  12.707$\pm$0.031&  11.042$\pm$0.131&   $>$9.067       &  3.036$\pm$0.077& 1.665$\pm$0.135& 11 \\
WISEPA J030533.54+395434.4  &   1&  $-$16.0&  16.815$\pm$0.143&  14.643$\pm$0.073&  $>$12.243       &   $>$9.169       &  2.172$\pm$0.161& $<$2.400       & 13 \\
WISEPA J030724.57+290447.6  &   1&  $-$25.0&  17.438$\pm$0.285&  14.882$\pm$0.103&  $>$12.339       &   $>$8.977       &  2.556$\pm$0.303& $<$2.543       & 11 \\
WISEPA J031325.96+780744.2  &   1&     17.2&  16.087$\pm$0.070&  13.234$\pm$0.034&  11.854$\pm$0.282&   $>$8.760       &  2.853$\pm$0.078& 1.380$\pm$0.284& 16 \\
WISEPC J032337.53$-$602554.9&   1&  $-$47.9&  17.504$\pm$0.190&  14.466$\pm$0.054&  12.807$\pm$0.430&   $>$9.287       &  3.038$\pm$0.198& 1.659$\pm$0.433& 17 \\
WISEPC J033349.34$-$585618.7&   1&  $-$47.6&  14.024$\pm$0.028&  13.247$\pm$0.029&  12.114$\pm$0.212&   $>$9.746       &  0.777$\pm$0.040& 1.133$\pm$0.214& 20 \\
WISEPA J041022.71+150248.5  &   1&  $-$25.9&  $>$18.101       &  14.190$\pm$0.059&  12.472$\pm$0.482&   $>$8.923       &  $>$3.911       & 1.718$\pm$0.486& 12 \\      
WISEPA J041054.48+141131.6  &   1&  $-$26.3&  17.103$\pm$0.186&  15.021$\pm$0.102&  $>$12.001       &   $>$9.069       &  2.082$\pm$0.212& $<$3.020       & 12 \\
WISEPA J044853.29$-$193548.5&   1&  $-$35.4&  16.483$\pm$0.086&  14.189$\pm$0.046&  13.042$\pm$0.528&   $>$8.950       &  2.294$\pm$0.098& 1.147$\pm$0.530& 19 \\
WISEPA J045853.89+643452.9  &   2&     13.3&  16.370$\pm$0.088&  13.003$\pm$0.030&  12.029$\pm$0.256&   $>$9.260       &  3.367$\pm$0.093& 0.974$\pm$0.258& 15 \\
WISEPA J050003.05$-$122343.2&   1&  $-$30.2&  17.762$\pm$0.276&  13.973$\pm$0.046&  $>$12.500       &   $>$8.845       &  3.789$\pm$0.280& $<$1.473       & 16 \\
WISEPA J051317.28+060814.7  &   1&  $-$18.5&  15.856$\pm$0.079&  13.834$\pm$0.047&  $>$12.374       &   $>$9.118       &  2.022$\pm$0.092& $<$1.460       & 11 \\
WISEPA J052536.33+673952.3  &   1&     17.3&  17.920$\pm$0.330&  14.899$\pm$0.083&  $>$12.727       &   $>$9.128       &  3.021$\pm$0.340& $<$2.172       & 16 \\
WISEPA J052844.51$-$330823.9&   1&  $-$30.8&  17.632$\pm$0.219&  14.534$\pm$0.055&  12.461$\pm$0.316&   $>$9.312       &  3.098$\pm$0.226& 2.073$\pm$0.321& 18 \\
WISEPA J053957.02$-$103436.5&   1&  $-$20.6&  16.845$\pm$0.134&  14.764$\pm$0.077&  $>$12.743       &   $>$9.202       &  2.081$\pm$0.155& $<$2.021       & 14 \\
WISEPA J054231.26$-$162829.1&   1&  $-$22.4&  16.385$\pm$0.087&  13.907$\pm$0.043&  $>$12.071       &   $>$9.068       &  2.478$\pm$0.097& $<$1.836       & 15 \\
WISEPA J061135.13$-$041024.0&   1&  $-$10.7&  13.554$\pm$0.029&  12.891$\pm$0.030&  12.054$\pm$0.286&   $>$8.818       &  0.663$\pm$0.042& 0.837$\pm$0.288& 13 \\
WISEPA J061213.93$-$303612.7&   1&  $-$21.2&  16.586$\pm$0.147&  14.044$\pm$0.045&  $>$12.468       &   $>$8.954       &  2.542$\pm$0.154& $<$1.576       & 18 \\
WISEPA J061208.69$-$492023.8&   1&  $-$26.4&  15.349$\pm$0.036&  14.075$\pm$0.034&  12.572$\pm$0.234&   $>$9.720       &  1.274$\pm$0.050& 1.503$\pm$0.236& 44 \\
WISEPA J061407.49+391236.4  &   1&     10.1&  16.338$\pm$0.110&  13.633$\pm$0.039&  $>$11.968       &   $>$8.960       &  2.705$\pm$0.117& $<$1.665       & 13 \\
WISEPA J062309.94$-$045624.6&   1&   $-$8.5&  17.036$\pm$0.177&  13.781$\pm$0.043&  12.510$\pm$0.394&   $>$8.661       &  3.255$\pm$0.182& 1.271$\pm$0.396& 16 \\
WISEPA J062542.21+564625.5  &   1&     19.0&  16.558$\pm$0.102&  14.321$\pm$0.056&  12.624$\pm$0.423&   $>$8.886       &  2.237$\pm$0.116& 1.697$\pm$0.427& 15 \\
WISEPA J062720.07$-$111428.8&   1&  $-$10.4&  14.897$\pm$0.038&  13.227$\pm$0.029&  11.510$\pm$0.145&   $>$9.206       &  1.670$\pm$0.048& 1.717$\pm$0.148& 26 \\
WISEPA J065609.60+420531.0  &   1&     18.6&  14.318$\pm$0.032&  13.226$\pm$0.033&  11.786$\pm$0.240&   $>$8.846       &  1.092$\pm$0.046& 1.440$\pm$0.242& 14 \\
WISEPA J074457.15+562821.8  &   1&     29.5&  17.136$\pm$0.168&  14.492$\pm$0.059&  12.603$\pm$0.414&   $>$9.091       &  2.644$\pm$0.178& 1.889$\pm$0.418& 15 \\
WISEPA J075003.84+272544.8  &   1&     24.2&  $>$18.338       &  14.483$\pm$0.070&  $>$12.658       &   $>$8.765       &  $>$3.855       & $<$1.825       & 12 \\
WISEPA J075108.79$-$763449.6&   1&  $-$22.9&  17.129$\pm$0.102&  14.465$\pm$0.040&  11.837$\pm$0.121&   $>$9.306       &  2.664$\pm$0.110& 2.628$\pm$0.127& 45 \\
WISEPC J075946.98$-$490454.0&   1&   $-$9.9&  17.680$\pm$0.276&  13.808$\pm$0.038&  13.030$\pm$0.503&   $>$9.120       &  3.872$\pm$0.279& 0.778$\pm$0.504& 19 \\
WISEPA J081958.05$-$033529.0&   1&     17.8&  14.356$\pm$0.034&  13.066$\pm$0.034&  11.938$\pm$0.284&   $>$8.926       &  1.290$\pm$0.048& 1.128$\pm$0.286& 13 \\
WISEPA J082131.63+144319.3  &   1&     26.4&  16.438$\pm$0.114&  14.283$\pm$0.064&  $>$12.572       &   $>$8.893       &  2.155$\pm$0.131& $<$1.711       & 10 \\
WISEPC J083641.12$-$185947.2&   1&     12.9&  18.405$\pm$0.520&  15.024$\pm$0.085&  $>$12.755       &   $>$9.156       &  3.381$\pm$0.527& $<$2.269       & 15 \\
WISEPA J085716.25+560407.6  &   1&     39.6&  17.068$\pm$0.153&  14.031$\pm$0.046&  $>$12.291       &   $>$9.270       &  3.037$\pm$0.160& $<$1.740       & 15 \\
WISEPA J090649.36+473538.6  &   1&     42.1&  17.342$\pm$0.209&  14.595$\pm$0.071&  12.551$\pm$0.461&   $>$8.746       &  2.747$\pm$0.221& 2.044$\pm$0.466& 12 \\
WISEPC J092906.77+040957.9  &   1&     36.6&  16.550$\pm$0.122&  14.111$\pm$0.056&  12.129$\pm$0.369&   $>$9.140       &  2.439$\pm$0.134& 1.982$\pm$0.373& 10 \\
WISEPC J095259.29+195507.3  &   1&     48.7&  17.249$\pm$0.228&  14.385$\pm$0.067&  $>$12.468       &   $>$9.183       &  2.864$\pm$0.238& $<$1.917       & 11 \\         
WISEPC J101808.05$-$244557.7&   1&     26.2&  17.001$\pm$0.159&  14.088$\pm$0.047&  $>$12.222       &   $>$8.771       &  2.913$\pm$0.166& $<$1.866       & 14 \\
WISEPA J101905.63+652954.2  &   1&     44.8&  16.285$\pm$0.073&  13.941$\pm$0.040&  12.679$\pm$0.411&   $>$9.147       &  2.344$\pm$0.083& 1.262$\pm$0.413& 18 \\
WISEPC J104245.23$-$384238.3&   1&     17.6&  $>$18.496       &  14.515$\pm$0.060&  $>$12.746       &   $>$9.099       &  $>$3.981       & $<$1.769       & 14 \\
WISEPC J112254.73+255021.5  &   1&     70.1&  16.051$\pm$0.084&  13.965$\pm$0.052&  $>$12.317       &   $>$9.429       &  2.086$\pm$0.099& $<$1.648       &  9 \\
WISEPC J115013.88+630240.7  &   1&     52.7&  16.993$\pm$0.133&  13.425$\pm$0.034&  12.147$\pm$0.253&   $>$8.831       &  3.568$\pm$0.137& 1.278$\pm$0.255& 16 \\
WISEPC J121756.91+162640.2  &   1&     76.7&  16.591$\pm$0.118&  13.074$\pm$0.034&  11.929$\pm$0.277&   $>$8.710       &  3.517$\pm$0.123& 1.145$\pm$0.279& 11 \\
WISEPC J131106.24+012252.4  &   1&     63.8&  18.064$\pm$0.431&  14.733$\pm$0.080&  $>$12.110       &   $>$9.287       &  3.331$\pm$0.438& $<$2.623       & 12 \\
WISEPC J131141.91+362925.2  &   1&     79.7&  13.496$\pm$0.027&  13.067$\pm$0.030&  12.516$\pm$0.373&   $>$8.830       &  0.429$\pm$0.040& 0.551$\pm$0.374& 15 \\
WISEPC J132004.16+603426.2  &   1&     56.2&  16.609$\pm$0.121&  14.489$\pm$0.070&  $>$12.046       &   $>$9.087       &  2.120$\pm$0.140& $<$2.443       &  9 \\
WISEPA J132233.66$-$234017.1& 1,4&     38.6&  17.192$\pm$0.222&  13.876$\pm$0.052&  $>$12.017       &   8.594$\pm$0.340&  3.316$\pm$0.228& $<$1.859       &  9 \\ 
WISEPC J134806.99+660327.8  &   1&     50.0&  14.441$\pm$0.030&  13.754$\pm$0.036&  12.724$\pm$0.393&   $>$9.760       &  0.687$\pm$0.047& 1.030$\pm$0.395& 18 \\
WISEPC J140518.40+553421.4  & 1,5&     58.5&  $>$17.989       &  14.085$\pm$0.041&  12.312$\pm$0.252&   $>$9.115       &  $>$3.904       & 1.773$\pm$0.255& 21 \\
WISEPA J143602.19$-$181421.8&   1&     38.0&  16.904$\pm$0.159&  14.650$\pm$0.082&  12.467$\pm$0.491&   $>$8.799       &  2.254$\pm$0.179& 2.183$\pm$0.498& 12 \\
WISEPC J145715.03+581510.2  &   1&     51.9&  16.541$\pm$0.086&  14.380$\pm$0.050&  12.615$\pm$0.355&   $>$9.558       &  2.161$\pm$0.099& 1.765$\pm$0.359& 18 \\
WISEPC J150649.97+702736.0  &   1&     42.6&  13.390$\pm$0.025&  11.277$\pm$0.020&  10.171$\pm$0.043&   9.889$\pm$0.498&  2.113$\pm$0.032& 1.106$\pm$0.047& 25 \\
WISEPC J151906.64+700931.5  &   1&     42.0&  17.594$\pm$0.160&  14.064$\pm$0.035&  13.064$\pm$0.418&  $>$10.043       &  3.530$\pm$0.164& 1.000$\pm$0.419& 29 \\
WISEPA J154151.66$-$225025.2& 1.5&     25.2&  $>$17.018       &  13.982$\pm$0.112&  12.134$\pm$0.443&   $>$9.064       &  $>$3.036       & 1.848$\pm$0.457& 11 \\
WISEPA J161215.94$-$342027.1&   1&     12.3&  $>$16.881       &  14.085$\pm$0.077&  $>$12.150       &   $>$8.744       &  $>$2.796       & $<$1.935       & 13 \\
WISEPA J161441.45+173936.7  & 1,4&     42.3&  18.333$\pm$0.503&  14.229$\pm$0.053&  $>$12.318       &   $>$9.151       &  4.104$\pm$0.506& $<$1.911       & 14 \\ 
WISEPA J161705.75+180714.3  &   3&     42.0&  16.831$\pm$0.117&  14.039$\pm$0.046&  12.241$\pm$0.312&   $>$9.255       &  2.792$\pm$0.126& 1.798$\pm$0.315& 16 \\
WISEPA J162208.94$-$095934.6&   1&     26.8&  16.251$\pm$0.102&  14.016$\pm$0.054&  $>$11.958       &   $>$8.760       &  2.235$\pm$0.115& $<$2.058       & 11 \\
WISEPA J162725.64+325525.5  & 1,4&     43.3&  16.303$\pm$0.077&  13.613$\pm$0.036&  12.967$\pm$0.532&   $>$9.197       &  2.690$\pm$0.085& 0.646$\pm$0.533& 18 \\
WISEPA J164715.59+563208.2  &   1&     39.3&  13.603$\pm$0.026&  13.068$\pm$0.026&  12.204$\pm$0.171&   $>$9.208       &  0.535$\pm$0.037& 0.864$\pm$0.173& 41 \\
WISEPA J165311.05+444423.9  & 1,4&     39.2&  16.580$\pm$0.089&  13.817$\pm$0.036&  12.238$\pm$0.249&   $>$9.517       &  2.763$\pm$0.096& 1.579$\pm$0.252& 23 \\
WISEPA J171104.60+350036.8  &   1&     34.8&  18.267$\pm$0.367&  14.611$\pm$0.056&  12.715$\pm$0.381&   $>$9.454       &  3.656$\pm$0.371& 1.896$\pm$0.385& 21 \\
WISEPA J171717.02+612859.3  &   1&     34.7&  18.436$\pm$0.334&  14.958$\pm$0.056&  13.267$\pm$0.505&   $>$9.142       &  3.478$\pm$0.339& 1.691$\pm$0.508& 36 \\
WISEPA J172844.93+571643.6  &   1&     33.6&  17.368$\pm$0.106&  14.918$\pm$0.049&  13.409$\pm$0.462&   $>$9.899       &  2.450$\pm$0.117& 1.509$\pm$0.465& 52 \\ 
WISEPA J173835.53+273258.9  & 1,5&     27.2&  18.155$\pm$0.362&  14.535$\pm$0.057&  12.536$\pm$0.350&   $>$9.182       &  3.620$\pm$0.366& 1.999$\pm$0.355& 18 \\
WISEPA J174124.26+255319.5  & 1,4&     26.1&  15.228$\pm$0.040&  12.312$\pm$0.025&  10.675$\pm$0.075&   $>$8.580       &  2.916$\pm$0.047& 1.637$\pm$0.079& 17 \\
WISEPA J180435.40+311706.1  &   1&     23.0&  $>$18.423       &  14.709$\pm$0.062&  12.854$\pm$0.468&   $>$9.391       &  $>$3.714       & 1.855$\pm$0.472& 19 \\
WISEPA J181210.85+272144.3  &   3&     20.1&  17.238$\pm$0.173&  14.181$\pm$0.050&  $>$12.369       &   $>$9.284       &  3.057$\pm$0.180& $<$1.812       & 15 \\
WISEPA J182831.08+265037.8  & 1,5&     16.5&  $>$18.452       &  14.276$\pm$0.050&  12.320$\pm$0.291&   9.147$\pm$0.438&  $>$4.176       & 1.956$\pm$0.295& 18 \\
WISEPA J183058.57+454257.9  &   1&     22.4&  14.759$\pm$0.029&  14.094$\pm$0.034&  $>$12.833       &   $>$9.286       &  0.665$\pm$0.045& $<$1.261       & 42 \\
WISEPA J184124.74+700038.0  & 1,4&     26.2&  16.485$\pm$0.050&  14.309$\pm$0.032&  13.045$\pm$0.265&   $>$9.424       &  2.176$\pm$0.059& 1.264$\pm$0.267& 77 \\
WISEPA J185215.78+353716.3  &   1&     15.2&  16.261$\pm$0.087&  14.162$\pm$0.044&  12.167$\pm$0.228&   9.405$\pm$0.489&  2.099$\pm$0.097& 1.995$\pm$0.232& 21 \\
WISEPA J190624.75+450808.2  &   1&     16.3&  15.978$\pm$0.052&  13.819$\pm$0.033&  12.703$\pm$0.317&   $>$9.480       &  2.159$\pm$0.062& 1.116$\pm$0.319& 30 \\
WISEPA J195246.66+724000.8  &   1&     21.4&  14.201$\pm$0.027&  12.995$\pm$0.025&  11.924$\pm$0.128&   $>$9.141       &  1.206$\pm$0.037& 1.071$\pm$0.130& 47 \\
WISEPA J195905.66$-$333833.7&   1&  $-$27.9&  16.419$\pm$0.135&  13.818$\pm$0.048&  $>$12.287       &   $>$8.789       &  2.601$\pm$0.143& $<$1.531       & 13 \\
WISEPA J201824.96$-$742325.9&   3&  $-$31.8&  16.609$\pm$0.115&  13.719$\pm$0.041&  12.513$\pm$0.501&   $>$8.977       &  2.890$\pm$0.122& 1.206$\pm$0.503& 12 \\
WISEPC J205628.90+145953.3  & 1,5&  $-$19.1&  $>$17.742       &  13.852$\pm$0.043&  11.791$\pm$0.222&   $>$8.646       &  $>$3.890       & 2.061$\pm$0.226& 12 \\
WISEPA J213456.73$-$713743.6&   1&  $-$38.0&  18.124$\pm$0.404&  13.944$\pm$0.045&  12.242$\pm$0.299&   $>$8.830       &  4.180$\pm$0.406& 1.702$\pm$0.302& 13 \\
WISEPC J215751.38+265931.4  &   1&  $-$21.6&  16.956$\pm$0.193&  14.553$\pm$0.088&  $>$11.927       &   $>$8.441       &  2.403$\pm$0.212& $<$2.626       &  8 \\
WISEPC J220922.10$-$273439.5&   1&  $-$54.1&  16.473$\pm$0.113&  13.786$\pm$0.048&  $>$11.861       &   $>$9.124       &  2.687$\pm$0.123& $<$1.925       & 10 \\
WISEPC J221354.69+091139.4  &   1&  $-$37.3&  16.635$\pm$0.111&  14.508$\pm$0.064&  $>$12.329       &   $>$9.155       &  2.127$\pm$0.128& $<$2.179       & 14 \\
WISEPC J222623.05+044003.9  &   1&  $-$42.6&  17.410$\pm$0.255&  14.625$\pm$0.082&  $>$11.992       &   $>$9.075       &  2.785$\pm$0.268& $<$2.633       & 11 \\
WISEPC J223729.53$-$061434.2&   1&  $-$51.9&  17.527$\pm$0.297&  14.660$\pm$0.088&  $>$12.460       &   $>$8.854       &  2.867$\pm$0.310& $<$2.200       & 10 \\
WISEPC J223937.55+161716.2  &   1&  $-$36.0&  14.621$\pm$0.034&  13.437$\pm$0.035&  12.105$\pm$0.295&   $>$9.173       &  1.184$\pm$0.049& 1.332$\pm$0.297& 12 \\
WISEPC J225540.74$-$311841.8&   1&  $-$64.4&  16.617$\pm$0.129&  14.080$\pm$0.055&  $>$11.975       &   $>$9.165       &  2.537$\pm$0.140& $<$2.105       & 10 \\
WISEPA J231336.40$-$803700.3&   3&  $-$35.5&  16.187$\pm$0.063&  13.677$\pm$0.034&  12.354$\pm$0.275&   $>$9.312       &  2.510$\pm$0.072& 1.323$\pm$0.277& 22 \\
WISEPC J231939.13$-$184404.3&   1&  $-$67.3&  17.043$\pm$0.187&  13.733$\pm$0.051&  12.076$\pm$0.341&   8.971$\pm$0.467&  3.310$\pm$0.194& 1.657$\pm$0.345& 11 \\
WISEPC J232519.54$-$410534.9&   1&  $-$67.4&  17.499$\pm$0.242&  14.112$\pm$0.051&  $>$12.061       &   $>$9.251       &  3.387$\pm$0.247& $<$2.051       & 12 \\
WISEPC J232728.75$-$273056.5&   1&  $-$71.3&  14.031$\pm$0.031&  13.206$\pm$0.034&  11.687$\pm$0.203&   $>$9.283       &  0.825$\pm$0.046& 1.519$\pm$0.206& 12 \\
WISEPC J234026.62$-$074507.2&   1&  $-$64.3&  15.951$\pm$0.070&  13.558$\pm$0.037&  $>$11.977       &   $>$9.477       &  2.393$\pm$0.079& $<$1.581       & 11 \\
WISEPA J234351.20$-$741847.0&   1&  $-$42.0&  15.710$\pm$0.050&  13.689$\pm$0.035&  12.634$\pm$0.364&   $>$9.405       &  2.021$\pm$0.061& 1.055$\pm$0.366& 19 \\
WISEPC J234446.25+103415.8  &   1&  $-$48.9&  $>$17.949       &  14.895$\pm$0.105&  $>$12.429       &   $>$8.543       &  $>$3.054       & $<$2.466       & 10 \\
WISEPC J234841.10$-$102844.4&   1&  $-$67.7&  16.570$\pm$0.114&  14.268$\pm$0.057&  $>$11.958       &   $>$9.525       &  2.302$\pm$0.127& $<$2.310       & 13 \\
WISEPA J235941.07$-$733504.8&   3&  $-$43.0&  15.166$\pm$0.039&  13.269$\pm$0.031&  11.482$\pm$0.129&   $>$9.446       &  1.897$\pm$0.050& 1.787$\pm$0.133& 18 \\
\enddata
\tablecomments{Discovery Reference: (1) this paper, (2) \citealt{mainzer2011}, (3) \citealt{burgasser2011}, (4) Gelino et al., submitted, (5) Cushing et al., accepted}
\tablenotetext{a}{WISE sources are given designations as follows. The prefix is ``WISE'' followed by either ``PC'' for sources taken from the first-pass precessing operations coadd Source
Working Database, or ``PA'' for objects drawn from the preliminary release Atlas Tile Source Working Database. The suffix is the J2000 position of the source in the format Jhhmmss.ss$\pm$ddmmss.s.
As stated in section 5.2, the positions measured in first-pass WISE processing and used to derive these designations should not be used for astrometric purposes. Instead, refer to the
re-measured astrometry given in Table~\ref{astrometry}.}
\tablenotetext{b}{Identified as a high-motion object by \cite{deacon2005} and classified in the optical as an early-L dwarf by \cite{martin2010}. Alternate name is SIPS J0031$-$3840.}
\tablenotetext{c}{Identified as a high-motion object by \cite{deacon2009}. Alternate name is ULAS2MASS J0106+1518.}
\tablenotetext{d}{Identified as a brown dwarf candidate by \cite{zhang2009}. Alternate name is SDSS J131142.11+362923.9.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lcllllllllll}
\tabletypesize{\tiny}
\rotate
\tablewidth{9in}
\tablenum{3}
\tablecaption{Follow-up Photometry of WISE Brown Dwarf Discoveries\label{followup_photometry_discoveries}}
\tablehead{
\colhead{Object} &
\colhead{Obs.} &
\colhead{Y} &
\multicolumn{3}{c}{Two Micron All-Sky Survey filter system} &
\multicolumn{3}{c}{Mauna Kea Observatories filter system} &
\multicolumn{3}{c}{Spitzer/IRAC observations} \\
\colhead{Name} &
\colhead{Ref.} &
\colhead{(mag)} &
\colhead{J} &
\colhead{H} &
\colhead{K$_s$} &
\colhead{J} &
\colhead{H} &
\colhead{K$_s$} &
\colhead{ch1} &
\colhead{ch2} &
\colhead{ch1-ch2} \\
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} \\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} &
\colhead{(10)}&
\colhead{(11)}&
\colhead{(12)} 
}
\startdata
WISE J0008$-$1739&  4 &      ---            &    17.03$\pm$0.06  &    17.77$\pm$0.13  &    $>$17.0          &    ---             &    ---             &    ---              &    16.044$\pm$0.030 & 14.867$\pm$0.021 & 1.177$\pm$0.037 \\
WISE J0031$-$3840&  1 &      ---            &    14.101$\pm$0.032&    13.399$\pm$0.023&    12.924$\pm$0.034 &    ---             &    ---             &    ---              &    extant           & ---              & ---             \\
WISE J0049+0441  &  1 &      ---            &    15.854$\pm$0.067&    14.674$\pm$0.068&    14.170$\pm$0.066 &    ---             &    ---             &    ---              &    12.977$\pm$0.017 & 12.950$\pm$0.017 & 0.027$\pm$0.024 \\
                 &  3 &      ---            &    15.85$\pm$0.05  &    14.77$\pm$0.07  &    14.17$\pm$0.04   &    ---             &    ---             &    ---              &    ---              & ---              & ---             \\
WISE J0106+1518  &  1 &      ---            &    14.358$\pm$0.031&    13.815$\pm$0.033&    13.434$\pm$0.053 &    ---             &    ---             &    ---              &    12.862$\pm$0.017 & 12.716$\pm$0.017 & 0.146$\pm$0.024 \\
                 & 10 &    15.095$\pm$0.004 &    ---             &    ---             &    ---              &    14.277$\pm$0.003&    13.867$\pm$0.004&   13.363$\pm$0.004  &    ---              & ---              & ---             \\
WISE J0123+4142  &  3 &      ---            &    17.38$\pm$0.11  &    17.20$\pm$0.13  &    18.37$\pm$0.37   &    ---             &    ---             &    ---              &    16.125$\pm$0.032 & 14.845$\pm$0.021 & 1.280$\pm$0.038 \\
WISE J0138$-$0322&  1 &      ---            &    16.389$\pm$0.096&    15.801$\pm$0.147&    15.198$\pm$0.129 &    ---             &    ---             &    ---              &    13.888$\pm$0.018 & 13.426$\pm$0.018 & 0.461$\pm$0.026 \\
                 &  3 &      ---            &    16.36$\pm$0.07  &    15.65$\pm$0.05  &    15.30$\pm$0.08   &    ---             &    ---             &    ---              &    ---              & ---              & ---             \\
WISE J0148$-$7202&  8 &      ---            &    ---             &    ---             &    ---              &    18.96$\pm$0.07  &    19.22$\pm$0.04  &    ---              &    16.844$\pm$0.045 & 14.650$\pm$0.020 & 2.194$\pm$0.050 \\
WISE J0150+3827  &  1 &      ---            &    16.111$\pm$0.077&    15.018$\pm$0.080&    14.477$\pm$0.070 &    ---             &    ---             &    ---              &    13.236$\pm$0.017 & 13.117$\pm$0.017 & 0.119$\pm$0.025 \\
                 &  5 &      ---            &    16.12$\pm$0.06  &    15.03$\pm$0.06  &    ---              &    ---             &    ---             &    ---              &    ---              & ---              & ---             \\
                 &  4 &      ---            &    16.070$\pm$0.054&    14.973$\pm$0.074&    14.376$\pm$0.067 &    ---             &    ---             &    ---              &    ---              & ---              & ---             \\
WISE J0206+2640  &  1 &      ---            &    16.530$\pm$0.114&    15.096$\pm$0.077&    14.523$\pm$0.076 &    ---             &    ---             &    ---              &    13.075$\pm$0.017 & 12.867$\pm$0.017 & 0.208$\pm$0.024 \\
WISE J0221+3842  &  3 &      ---            &    17.59$\pm$0.12  &    17.45$\pm$0.15  &    16.95$\pm$0.17   &    ---             &    ---             &    ---              &    15.931$\pm$0.029 & 14.863$\pm$0.021 & 1.068$\pm$0.036 \\
WISE J0223$-$2932&  4 &      ---            &    17.341$\pm$0.153&    16.850$\pm$0.163&    $>$16.94         &    17.100$\pm$0.050&    17.304$\pm$0.114&    ---              &    15.810$\pm$0.028 & 14.015$\pm$0.019 & 1.795$\pm$0.033 \\
WISE J0226$-$0211&  5 &      ---            &    18.94$\pm$0.12  &    $>$19.10        &    ---              &    ---             &    ---             &    ---              &    16.599$\pm$0.040 & 14.675$\pm$0.021 & 1.924$\pm$0.045 \\ 
WISE J0254+0223  &  1 &      ---            &    16.557$\pm$0.156&    15.884$\pm$0.199&    $>$16.006        &    ---             &    ---             &    ---              &    14.692$\pm$0.021 & 12.710$\pm$0.017 & 1.982$\pm$0.027 \\
                 &  7 &      ---            &    ---             &    ---             &    ---              &    15.91$\pm$0.03  &    16.29$\pm$0.04  &    ---              &    ---              & ---              & ---             \\         
WISE J0305+3954  &  3 &      ---            &    17.13$\pm$0.09  &    17.08$\pm$0.12  &    16.93$\pm$0.17   &    ---             &    ---             &    ---              &    15.981$\pm$0.030 & 14.542$\pm$0.020 & 1.440$\pm$0.036 \\
WISE J0307+2904  &  3 &      ---            &    17.78$\pm$0.11  &    17.70$\pm$0.14  &    17.78$\pm$0.21   &    ---             &    ---             &    ---              &    16.385$\pm$0.036 & 14.967$\pm$0.022 & 1.419$\pm$0.043 \\
                 & 10 &      ---            &    ---             &    ---             &    ---              &    ---             &    ---             &    18.084$\pm$0.122 &    ---              & ---              & ---             \\
WISE J0313+7807  &  6 &      18.27$\pm$0.05 &    17.65$\pm$0.07  &    17.63$\pm$0.06  &    ---              &    ---             &    ---             &    ---              &    15.310$\pm$0.024 & 13.268$\pm$0.017 & 2.042$\pm$0.029 \\
WISE J0323$-$6025&  8 &      ---            &    ---             &    ---             &    ---              &    18.15$\pm$0.10  &    18.40$\pm$0.02  &    ---              &    16.572$\pm$0.039 & 14.506$\pm$0.020 & 2.066$\pm$0.043 \\
WISE J0333$-$5856&  1 &      ---            &    15.997$\pm$0.083&    15.418$\pm$0.120&    14.639$\pm$0.097 &    ---             &    ---             &    ---              &    13.590$\pm$0.018 & 13.297$\pm$0.017 & 0.293$\pm$0.025 \\
WISE J0410+1502  &  7 &      ---            &    ---             &    ---             &    ---              &    19.25$\pm$0.5   &    19.05$\pm$0.09  &    ---              &    16.642$\pm$0.042 & 14.183$\pm$0.019 & 2.459$\pm$0.046 \\
WISE J0410+1411  &  3 &      ---            &    17.16$\pm$0.09  &    17.26$\pm$0.12  &    16.98$\pm$0.18   &    ---             &    ---             &    ---              &    16.099$\pm$0.032 & 15.001$\pm$0.022 & 1.098$\pm$0.039 \\
                 & 10 &      ---            &    ---             &    ---             &    ---              &    ---             &    ---             &    17.823$\pm$0.196 &    ---              & ---              & ---             \\
WISE J0448$-$1935&  2 &      ---            &    17.016$\pm$0.172&    16.821$\pm$0.309&    $>$15.858        &    ---             &    ---             &    ---              &    ---              & ---              & ---             \\
                 &  2 &      ---            &    16.986$\pm$0.173&    16.392$\pm$0.188&    $>$16.556        &    ---             &    ---             &    ---              &    ---              & ---              & ---             \\
WISE J0458+6434  &  6 &      18.34$\pm$0.07 &    17.47$\pm$0.05  &    17.41$\pm$0.06  &    ---              &    ---             &    ---             &    ---              &    15.080$\pm$0.022 & 12.985$\pm$0.017 & 2.094$\pm$0.028 \\
WISE J0500$-$1223&  9 &      ---            &    ---             &    ---             &    ---              &    17.782$\pm$0.496&    18.132$\pm$0.121&    ---              &    15.947$\pm$0.029 & 13.999$\pm$0.019 & 1.948$\pm$0.035 \\  
WISE J0513+0608  &  1 &      ---            &    16.205$\pm$0.094&    $>$16.890       &    $>$15.936        &    ---             &    ---             &    ---              &    15.108$\pm$0.022 & 13.949$\pm$0.018 & 1.160$\pm$0.029 \\
                 &  3 &      ---            &    16.21$\pm$0.06  &    16.13$\pm$0.08  &    16.05$\pm$0.11   &    ---             &    ---             &    ---              &    ---              & ---              & ---             \\
WISE J0525+6739  &  7 &      ---            &    ---             &    ---             &    ---              &    17.49$\pm$0.04  &    17.87$\pm$0.05  &    ---              &    16.404$\pm$0.036 & 14.881$\pm$0.021 & 1.522$\pm$0.042 \\
WISE J0528$-$3308&  9 &      ---            &    ---             &    ---             &    ---              &    16.666$\pm$0.087&    16.970$\pm$0.141&    17.119$\pm$0.153 &    16.308$\pm$0.034 & 14.593$\pm$0.020 & 1.716$\pm$0.040 \\
WISE J0539$-$1034&  3 &      ---            &    17.71$\pm$0.11  &    17.82$\pm$0.15  &    18.40$\pm$0.31   &    ---             &    ---             &    ---              &    16.145$\pm$0.032 & 15.008$\pm$0.021 & 1.137$\pm$0.038 \\
WISE J0542$-$1628&  1 &      ---            &    16.577$\pm$0.135&    $>$15.887       &    $>$15.934        &    ---             &    ---             &    ---              &    15.265$\pm$0.023 & 13.968$\pm$0.018 & 1.297$\pm$0.030 \\
                 &  3 &      ---            &    16.64$\pm$0.08  &    16.57$\pm$0.10  &    16.63$\pm$0.14   &    ---             &    ---             &    ---              &    ---              & ---              & ---             \\
WISE J0611$-$0410&  1 &      ---            &    15.489$\pm$0.055&    14.645$\pm$0.048&    14.221$\pm$0.070 &    ---             &    ---             &    ---              &    13.069$\pm$0.017 & 12.924$\pm$0.017 & 0.145$\pm$0.024 \\
WISE J0612$-$3036&  2 &      ---            &    17.096$\pm$0.191&    $>$15.808       &    $>$15.781        &    ---             &    ---             &    ---              &    15.588$\pm$0.026 & 14.033$\pm$0.019 & 1.555$\pm$0.032 \\
                 &  3 &      ---            &    17.00$\pm$0.09  &    17.06$\pm$0.11  &    17.34$\pm$0.21   &    ---             &    ---             &    ---              &    ---              & ---              & ---             \\
WISE J0612$-$4920&  - &      ---            &    ---             &    ---             &    ---              &    ---             &    ---             &    ---              &    14.732$\pm$0.021 & 14.130$\pm$0.019 & 0.602$\pm$0.028 \\
WISE J0614+3912  &  2 &      ---            &    16.933$\pm$0.163&    16.356$\pm$0.246&    $>$16.283        &    ---             &    ---             &    ---              &    15.190$\pm$0.023 & 13.599$\pm$0.018 & 1.591$\pm$0.029 \\
WISE J0623$-$0456&  3 &      ---            &    17.51$\pm$0.10  &    17.31$\pm$0.11  &    17.80$\pm$0.22   &    ---             &    ---             &    ---              &    15.494$\pm$0.025 & 13.736$\pm$0.018 & 1.759$\pm$0.031 \\
WISE J0625+5646  &  1 &      ---            &    16.783$\pm$0.151&    16.233$\pm$0.248&    $>$15.771        &    ---             &    ---             &    ---              &    15.470$\pm$0.025 & 14.414$\pm$0.019 & 1.056$\pm$0.031 \\
                 &  3 &      ---            &    17.10$\pm$0.10  &    16.90$\pm$0.10  &    16.84$\pm$0.15   &    ---             &    ---             &    ---              &    ---              & ---              & ---             \\
WISE J0627$-$1114&  1 &      ---            &    15.487$\pm$0.052&    15.441$\pm$0.075&    15.432$\pm$0.181 &    ---             &    ---             &    ---              &    14.272$\pm$0.019 & 13.326$\pm$0.018 & 0.946$\pm$0.026 \\
WISE J0656+4205  &  1 &      ---            &    15.446$\pm$0.049&    14.874$\pm$0.049&    14.831$\pm$0.096 &    ---             &    ---             &    ---              &    ---              & ---              & ---             \\
WISE J0744+5628  &  3 &      ---            &    17.68$\pm$0.11  &    17.59$\pm$0.12  &    17.57$\pm$0.20   &    ---             &    ---             &    ---              &    ---              & ---              & ---             \\
WISE J0750+2725  &  4 &      ---            &    $>$18.57        &    $>$17.92        &    $>$16.91         &    ---             &    ---             &    ---              &    16.679$\pm$0.042 & 14.486$\pm$0.020 & 2.194$\pm$0.046 \\
                 &  3 &      ---            &    19.02 $\pm$0.21 &    $>$19.49        &    $>$18.63         &    ---             &    ---             &    ---              &    ---              & ---              & ---             \\
                 &  7 &      ---            &    ---             &    ---             &    ---              &    18.69$\pm$0.04  &    19.00$\pm$0.06  &    ---              &    ---              & ---              & ---             \\
                 & 10 &      ---            &    ---             &    ---             &    ---              &    18.744$\pm$0.053&    ---             &    ---              &    ---              & ---              & ---             \\
WISE J0751$-$7634&  9 &      ---            &    ---             &    ---             &    ---              &    19.342$\pm$0.048&    $>$19.02        &    ---              &    16.432$\pm$0.036 & 14.621$\pm$0.020 & 1.811$\pm$0.041 \\   
WISE J0759$-$4904&  - &      ---            &    ---             &    ---             &    ---              &    ---             &    ---             &    ---              &    15.623$\pm$0.026 & 13.761$\pm$0.018 & 1.862$\pm$0.032 \\
WISE J0819$-$0335&  1 &      ---            &    14.991$\pm$0.044&    14.638$\pm$0.057&    14.586$\pm$0.105 &    ---             &    ---             &    ---              &    13.608$\pm$0.018 & 13.071$\pm$0.017 & 0.537$\pm$0.025 \\
WISE J0821+1443  &  1 &      ---            &    16.825$\pm$0.155&    16.515$\pm$0.240&    $>$17.089        &    ---             &    ---             &    ---              &    ---              & ---              & ---             \\
                 &  3 &      ---            &    16.78$\pm$0.07  &    16.59$\pm$0.08  &    16.58$\pm$0.12   &    ---             &    ---             &    ---              &    ---              & ---              & ---             \\
WISE J0836$-$1859&  - &      ---            &    ---             &    ---             &    ---              &    ---             &    ---             &    ---              &    16.884$\pm$0.047 & 15.091$\pm$0.022 & 1.793$\pm$0.052 \\
WISE J0857+5604  &  3 &      ---            &    17.65$\pm$0.12  &    17.49$\pm$0.14  &    17.69$\pm$0.22   &    ---             &    ---             &    ---              &    16.026$\pm$0.030 & 14.137$\pm$0.019 & 1.889$\pm$0.035 \\
WISE J0906+4735  &  4 &      ---            &    18.126$\pm$0.134&    $>$18.33        &    $>$17.36         &    ---             &    ---             &    ---              &    16.474$\pm$0.037 & 14.554$\pm$0.020 & 1.920$\pm$0.042 \\
                 &  3 &      ---            &    18.16$\pm$0.16  &    17.81$\pm$0.16  &    18.54$\pm$0.34   &    ---             &    ---             &    ---              &    ---              & ---              & ---             \\
WISE J0929+0409  &  4 &      ---            &    17.214$\pm$0.056&    $>$18.26        &    $>$17.37         &    ---             &    ---             &    ---              &    15.717$\pm$0.027 & 14.238$\pm$0.019 & 1.479$\pm$0.033 \\
                 & 10 &      ---            &    ---             &    ---             &    ---              &    ---             &    17.373$\pm$0.067 &   17.395$\pm$0.087 &    ---              & ---              & ---             \\
WISE J0952+1955  &  2 &      ---            &    17.293$\pm$0.179&    $>$17.166       &    $>$16.447        &    ---             &    ---             &    ---              &    15.815$\pm$0.028 & 14.499$\pm$0.020 & 1.316$\pm$0.035 \\
                 &  4 &      ---            &    17.126$\pm$0.062&    17.223$\pm$0.100&    $>$17.337        &    ---             &    ---             &    ---              &    ---              & ---              & ---             \\
WISE J1018$-$2445&  - &      ---            &    ---             &    ---             &    ---              &    ---             &    ---             &    ---              &    16.132$\pm$0.032 & 14.137$\pm$0.019 & 1.994$\pm$0.037 \\
WISE J1019+6529  &  1 &      ---            &    16.554$\pm$0.149&    $>$16.328       &    $>$17.016        &    ---             &    ---             &    ---              &    15.313$\pm$0.024 & 14.004$\pm$0.019 & 1.309$\pm$0.030 \\
                 &  4 &      ---            &    16.589$\pm$0.055&    16.517$\pm$0.115&    16.457$\pm$0.179 &    ---             &    ---             &    ---              &    ---              & ---              & ---             \\
WISE J1042$-$3842&  - &      ---            &    ---             &    ---             &    ---              &    ---             &    ---             &    ---              &    16.771$\pm$0.043 & 14.572$\pm$0.020 & 2.198$\pm$0.048 \\
WISE J1122+2550  &  1 &      ---            &    16.376$\pm$0.130&    $>$16.062       &    $>$16.824        &    ---             &    ---             &    ---              &    15.374$\pm$0.024 & 14.062$\pm$0.019 & 1.312$\pm$0.031 \\
                 &  3 &      ---            &    16.67$\pm$0.09  &    16.64$\pm$0.11  &    16.55$\pm$0.12   &    ---             &    ---             &    ---              &    ---              & ---              & ---             \\
WISE J1150+6302  &  4 &      ---            &    17.72$\pm$0.08  &    $>$18.01        &    $>$16.65         &    ---             &    ---             &    ---              &    15.614$\pm$0.026 & 13.429$\pm$0.018 & 2.185$\pm$0.031 \\
WISE J1217+1626  &  4 &      ---            &    $>$18.52        &    $>$17.50        &    $>$16.64         &    ---             &    ---             &    ---              &    15.437$\pm$0.024 & 13.105$\pm$0.017 & 2.332$\pm$0.030 \\
                 &  7 &      ---            &    ---             &    ---             &    ---              &    17.83$\pm$0.02  &    18.18$\pm$0.05  &    ---              &    ---              & ---              & ---             \\
WISE J1311+0122  &  7 &      ---            &    ---             &    ---             &    ---              &    19.16$\pm$0.12  &    ---             &    ---              &    16.817$\pm$0.045 & 14.676$\pm$0.020 & 2.142$\pm$0.049 \\
WISE J1311+3629  &  1 &      ---            &    15.545$\pm$0.053&    14.752$\pm$0.056&    14.140$\pm$0.049 &    ---             &    ---             &    ---              &    13.164$\pm$0.017 & 13.191$\pm$0.017 & $-$0.027$\pm$0.025 \\
WISE J1320+6034  &  2 &      ---            &    16.789$\pm$0.188&    $>$16.806       &    $>$15.622        &    ---             &    ---             &    ---              &    15.833$\pm$0.028 & 14.496$\pm$0.020 & 1.336$\pm$0.034 \\
                 &  2 &      ---            &    17.189$\pm$0.257&    $>$15.759       &    $>$16.921        &    ---             &    ---             &    ---              &    ---              & ---              & ---             \\ 
                 &  4 &      ---            &    16.496$\pm$0.092&    16.724$\pm$0.149&    16.396$\pm$0.213 &    ---             &    ---             &    ---              &    ---              & ---              & ---             \\ 
                 &  4 &      ---            &    16.947$\pm$0.084&    16.564$\pm$0.128&    17.431$\pm$0.427 &    ---             &    ---             &    ---              &    ---              & ---              & ---             \\
WISE J1322$-$2340&  4 &      ---            &    17.006$\pm$0.105&    16.605$\pm$0.141&    16.991$\pm$0.399 &    ---             &    ---             &    ---              &    15.666$\pm$0.026 & 13.892$\pm$0.018 & 1.775$\pm$0.032 \\
WISE J1348+6603  &  1 &      ---            &    16.943$\pm$0.191&    15.909$\pm$0.155&    15.259$\pm$0.152 &    ---             &    ---             &    ---              &    13.953$\pm$0.018 & 13.821$\pm$0.018 & 0.131$\pm$0.026 \\
                 &  4 &      ---            &    17.109$\pm$0.128&    15.700$\pm$0.110&    15.052$\pm$0.126 &    ---             &    ---             &    ---              &    ---              & ---              & ---             \\
                 &  4 &      ---            &    17.174$\pm$0.070&    15.841$\pm$0.072&    15.551$\pm$0.109 &    ---             &    ---             &    ---              &    ---              & ---              & ---             \\
WISE J1405+5534  &  7 &      ---            &    ---             &    ---             &    ---              &    20.20$\pm$0.13  &    21.45$\pm$0.41  &    ---              &    16.884$\pm$0.047 & 14.061$\pm$0.019 & 2.823$\pm$0.050 \\
WISE J1436$-$1814&  - &      ---            &    ---             &    ---             &    ---              &    ---             &    ---             &    ---              &    15.990$\pm$0.030 & 14.718$\pm$0.021 & 1.272$\pm$0.036 \\
WISE J1457+5815  &  2 &      ---            &    17.137$\pm$0.261&    $>$17.636       &    $>$17.320        &    ---             &    ---             &    ---              &    15.853$\pm$0.028 & 14.443$\pm$0.019 & 1.411$\pm$0.034 \\  
                 &  2 &      ---            &    16.954$\pm$0.218&    $>$16.725       &    $>$15.464        &    ---             &    ---             &    ---              &    ---              & ---              & ---             \\
                 &  2 &      ---            &    16.825$\pm$0.169&    16.638$\pm$0.287&    $>$16.704        &    ---             &    ---             &    ---              &    ---              & ---              & ---             \\ 
                 &  4 &      ---            &    $>$17.48        &    $>$16.42        &    $>$15.03         &    ---             &    ---             &    ---              &    ---              & ---              & ---             \\
WISE J1506+7027  &  7 &      ---            &    ---             &    ---             &    ---              &    13.56$\pm$0.05  &    13.91$\pm$0.04  &    ---              &    12.629$\pm$0.017 & 11.315$\pm$0.016 & 1.314$\pm$0.023 \\
                 &  4 &      ---            &    14.328$\pm$0.095&    14.150$\pm$0.203&    14.048$\pm$0.136 &    ---             &    ---             &    ---              &    ---              & ---              & ---             \\
WISE J1519+7009  &  4 &      ---            &    $>$17.58        &    $>$16.82        &    ---              &    ---             &    ---             &    ---              &    16.194$\pm$0.033 & 14.088$\pm$0.019 & 2.105$\pm$0.038 \\  
                 &  7 &      ---            &    ---             &    ---             &    ---              &    17.88$\pm$0.03  &    18.28$\pm$0.07  &    ---              &    ---              & ---              & ---             \\             
WISE J1541$-$2250& 12 &      ---            &    ---             &    ---             &    ---              &    21.16$\pm$0.36  &    20.99$\pm$0.52  &    ---              &    16.725$\pm$0.044 & 14.230$\pm$0.020 & 2.495$\pm$0.048 \\
WISE J1612$-$3420&  - &      ---            &    ---             &    ---             &    ---              &    ---             &    ---             &    ---              &    15.445$\pm$0.025 & 13.856$\pm$0.018 & 1.589$\pm$0.031 \\
WISE J1614+1739  &  6 &      19.43$\pm$0.10 &    ---             &    ---             &    ---              &    ---             &    ---             &    ---              &    16.426$\pm$0.036 & 14.218$\pm$0.019 & 2.209$\pm$0.041 \\ 
                 &  9 &      ---            &    ---             &    ---             &    ---              &    19.084$\pm$0.059&    18.471$\pm$0.216&    ---              &    ---              & ---              & ---             \\             
WISE J1617+1807  &  6 &      18.71$\pm$0.04 &    ---             &    ---             &    ---              &    ---             &    ---             &    ---              &    15.964$\pm$0.029 & 14.097$\pm$0.019 & 1.868$\pm$0.035 \\  
                 &  9 &      ---            &    ---             &    ---             &    ---              &    17.659$\pm$0.080&    18.234$\pm$0.078&    ---              &    ---              & ---              & ---             \\       
WISE J1622$-$0959&  1 &      ---            &    16.398$\pm$0.118&    $>$16.615       &    15.737$\pm$0.257 &    ---             &    ---             &    ---              &    15.363$\pm$0.024 & 14.146$\pm$0.019 & 1.217$\pm$0.031 \\
                 &  4 &      ---            &    16.44$\pm$0.03  &    16.05$\pm$0.05  &    16.07$\pm$0.11   &    ---             &    ---             &    ---              &    ---              & ---              & ---             \\ 
WISE J1627+3255  &  1 &      ---            &    16.720$\pm$0.128&    16.558$\pm$0.251&    $>$17.362        &    ---             &    ---             &    ---              &    15.219$\pm$0.023 & 13.618$\pm$0.018 & 1.601$\pm$0.029 \\
                 &  4 &      ---            &    16.48$\pm$0.04  &    16.40$\pm$0.05  &    ---              &    ---             &    ---             &    ---              &    ---              & ---              & ---             \\
                 &  6 &      17.49$\pm$0.02 &    16.61$\pm$0.02  &    ---             &    ---              &    ---             &    ---             &    ---              &    ---              & ---              & ---             \\
WISE J1647+5632  &  1 &      ---            &    16.911$\pm$0.180&    15.259$\pm$0.084&    14.611$\pm$0.087 &    ---             &    ---             &    ---              &    13.253$\pm$0.017 & 13.128$\pm$0.017 & 0.125$\pm$0.025 \\
                 &  4 &      ---            &    16.590$\pm$0.062&    15.336$\pm$0.060&    14.483$\pm$0.072 &    ---             &    ---             &    ---              &    ---              & ---              & ---             \\
WISE J1653+4444  &  6 &      18.11$\pm$0.02 &    17.59$\pm$0.03  &    17.53$\pm$0.05  &    ---              &    ---             &    ---             &    ---              &    15.671$\pm$0.026 & 13.869$\pm$0.018 & 1.802$\pm$0.032 \\
WISE J1711+3500  &  4 &      ---            &    17.886$\pm$0.130&    $>$18.12        &    ---              &    ---             &    ---             &    ---              &    16.459$\pm$0.037 & 14.623$\pm$0.020 & 1.836$\pm$0.042 \\
WISE J1717+6129  &  7 &      ---            &    ---             &    ---             &    ---              &    18.49$\pm$0.04  &    18.91$\pm$0.09  &    ---              &    17.063$\pm$0.052 & 15.134$\pm$0.022 & 1.929$\pm$0.057 \\
                 &  4 &      ---            &    $>$18.93        &    $>$18.17        &    $>$16.75         &    ---             &    ---             &    ---              &    ---              & ---              & ---             \\
WISE J1728+5716  &  6 &      18.59$\pm$0.05 &    17.68$\pm$0.05  &    17.88$\pm$0.07  &    ---              &    ---             &    ---             &    ---              &    16.469$\pm$0.037 & 14.986$\pm$0.021 & 1.484$\pm$0.042 \\
WISE J1738+2732  &  7 &      ---            &    ---             &    ---             &    ---              &    19.47$\pm$0.08  &    20.66$\pm$0.38  &    ---              &    17.097$\pm$0.053 & 14.476$\pm$0.019 & 2.621$\pm$0.057 \\     
WISE J1741+2553  &  1 &      ---            &    16.451$\pm$0.099&    16.356$\pm$0.216&    $>$16.785        &    ---             &    ---             &    ---              &    14.428$\pm$0.020 & 12.388$\pm$0.017 & 2.040$\pm$0.026 \\
                 &  4 &      ---            &    16.48$\pm$0.02  &    16.24$\pm$0.04  &    16.89$\pm$0.20   &    ---             &    ---             &    ---              &    ---              & ---              & ---             \\ 
                 &  6 &      17.23$\pm$0.02 &    16.53$\pm$0.02  &    16.63$\pm$0.03  &    ---              &    ---             &    ---             &    ---              &    ---              & ---              & ---             \\
WISE J1804+3117  &  7 &      ---            &    ---             &    ---             &    ---              &    18.70$\pm$0.05  &    19.21$\pm$0.11  &    ---              &    16.616$\pm$0.039 & 14.602$\pm$0.020 & 2.014$\pm$0.044 \\
                 &  4 &      ---            &    $>$18.88        &    $>$18.24        &    $>$16.86         &    ---             &    ---             &    ---              &    ---              & ---              & ---             \\
WISE J1812+2721  &  7 &      ---            &    ---             &    ---             &    ---              &    18.19$\pm$0.06  &    18.83$\pm$0.16  &    ---              &    ---              & ---              & ---             \\
                 &  4 &      ---            &    $>$18.58        &    $>$17.77        &    $>$17.03         &    ---             &    ---             &    ---              &    ---              & ---              & ---             \\
WISE J1828+2650  & 11 &      ---            &    ---             &    ---             &    ---              &    23.57$\pm$0.35  &    22.85$\pm$0.24  &    ---              &    16.917$\pm$0.020 & 14.322$\pm$0.020 & 2.595$\pm$0.028 \\
WISE J1830+4542  &  2 &      ---            &    $>$18.752       &    16.082$\pm$0.179&    15.369$\pm$0.183 &    ---             &    ---             &    ---              &    ---              & ---              & ---             \\        
WISE J1841+7000  &  2 &      ---            &    17.211$\pm$0.250&    16.544$\pm$0.241&    $>$15.626        &    ---             &    ---             &    ---              &    15.630$\pm$0.026 & 14.331$\pm$0.019 & 1.299$\pm$0.032 \\
                 &  7 &      ---            &    ---             &    ---             &    ---              &    16.64$\pm$0.03  &    16.99$\pm$0.04  &    ---              &    ---              & ---              & ---             \\
                 &  4 &      ---            &    16.800$\pm$0.035&    16.912$\pm$0.082&    ---              &    ---             &    ---             &    ---              &    ---              & ---              & ---             \\
WISE J1852+3537  &  1 &      ---            &    16.501$\pm$0.116&    $>$17.407       &    $>$17.076        &    ---             &    ---             &    ---              &    15.587$\pm$0.026 & 14.188$\pm$0.019 & 1.399$\pm$0.032 \\
                 &  4 &      ---            &    $>$16.70        &    $>$15.88        &    ---              &    ---             &    ---             &    ---              &    ---              & ---              & ---             \\
WISE J1906+4508  &  1 &      ---            &    16.320$\pm$0.108&    16.129$\pm$0.214&    $>$16.107        &    ---             &    ---             &    ---              &    ---              & ---              & ---             \\
                 &  3 &      ---            &    16.36$\pm$0.09  &    16.32$\pm$0.09  &    16.83$\pm$0.19   &    ---             &    ---             &    ---              &    ---              & ---              & ---             \\
WISE J1952+7240  &  4 &      ---            &    15.086$\pm$0.045&    14.728$\pm$0.077&    14.650$\pm$0.078 &    ---             &    ---             &    ---              &    14.048$\pm$0.019 & 13.196$\pm$0.017 & 0.852$\pm$0.026 \\
WISE J1959$-$3338&  1 &      ---            &    16.866$\pm$0.145&    $>$16.077       &    $>$16.227        &    ---             &    ---             &    ---              &    ---              & ---              & ---             \\
                 &  9 &      ---            &    ---             &    ---             &    ---              &    16.714$\pm$0.069&    17.178$\pm$0.054&    ---              &    ---              & ---              & ---             \\
WISE J2018$-$7423&  - &      ---            &    ---             &    ---             &    ---              &    ---             &    ---             &    ---              &    ---              & ---              & ---             \\
WISE J2056+1459  &  7 &      ---            &    ---             &    ---             &    ---              &    19.31$\pm$0.12  &    $>$19.5         &    ---              &    16.036$\pm$0.030 & 13.924$\pm$0.018 & 2.112$\pm$0.036 \\
                 &  4 &      ---            &    $>$17.6         &    $>$17.1         &    ---              &    ---             &    ---             &    ---              &    ---              & ---              & ---             \\
                 & 11 &      ---            &    ---             &    ---             &    ----             &    19.21$\pm$0.07  &    19.56$\pm$0.18  &    ---              &    ---              & ---              & ---             \\
WISE J2134$-$7131&  8 &      ---            &    ---             &    ---             &    ---              &    19.8$\pm$0.1    &    19.7$\pm$0.15   &    ---              &    16.179$\pm$0.032 & 13.958$\pm$0.018 & 2.221$\pm$0.037 \\
WISE J2157+2659  &  5 &      ---            &    17.31$\pm$0.03  &    17.45$\pm$0.04  &    ---              &    ---             &    ---             &    ---              &    16.012$\pm$0.030 & 14.438$\pm$0.019 & 1.574$\pm$0.035 \\
WISE J2209$-$2734&  1 &      ---            &    16.809$\pm$0.152&    $>$16.408       &    $>$16.903        &    ---             &    ---             &    ---              &    15.478$\pm$0.025 & 13.900$\pm$0.018 & 1.577$\pm$0.031 \\
WISE J2213+0911  &  2 &      ---            &    17.044$\pm$0.219&    $>$16.046       &    $>$16.092        &    ---             &    ---             &    ---              &    15.795$\pm$0.028 & 14.565$\pm$0.020 & 1.229$\pm$0.034 \\
                 &  2 &      ---            &    16.834$\pm$0.187&    $>$16.071       &    $>$17.175        &    ---             &    ---             &    ---              &    ---              & ---              & ---             \\
                 &  4 &      ---            &    16.98$\pm$0.05  &    17.09$\pm$0.11  &    $>$16.2          &    ---             &    ---             &    ---              &    ---              & ---              & ---             \\
                 &  3 &      ---            &    17.13$\pm$0.10  &    17.32$\pm$0.14  &    16.99$\pm$0.20   &    ---             &    ---             &    ---              &    ---              & ---              & ---             \\
WISE J2226+0440  &  4 &      ---            &    17.02$\pm$0.08  &    $>$17.3         &    ---              &    ---             &    ---             &    ---              &    16.124$\pm$0.031 & 14.545$\pm$0.020 & 1.579$\pm$0.037 \\        
WISE J2237$-$0614&  2 &      ---            &    17.182$\pm$0.191&    $>$16.009       &    $>$17.054        &    ---             &    ---             &    ---              &    16.164$\pm$0.032 & 14.927$\pm$0.021 & 1.236$\pm$0.038 \\ 
                 &  4 &      ---            &    17.40$\pm$0.05  &    17.40$\pm$0.11  &    $>$16.8          &    ---             &    ---             &    ---              &    ---              & ---              & ---             \\
WISE J2239+1617  &  1 &      ---            &    16.079$\pm$0.077&    15.416$\pm$0.091&    $>$14.890        &    ---             &    ---             &    ---              &    14.147$\pm$0.019 & 13.553$\pm$0.018 & 0.594$\pm$0.026 \\
                 &  3 &      ---            &    16.18$\pm$0.07  &    15.50$\pm$0.07  &    15.36$\pm$0.10   &    ---             &    ---             &    ---              &    ---              & ---              & ---             \\
WISE J2255$-$3118&  7 &      ---            &    ---             &    ---             &    ---              &    17.34$\pm$0.03  &    17.70$\pm$0.11  &    ---              &    15.915$\pm$0.029 & 14.210$\pm$0.019 & 1.706$\pm$0.035 \\
                 &  4 &      ---            &    17.29$\pm$0.07  &    $>$17.7         &    $>$16.4          &    ---             &    ---             &    ---              &    ---              & ---              & ---             \\
WISE J2313$-$8037&  2 &      ---            &    16.974$\pm$0.236&    $>$16.192       &    $>$16.358        &    ---             &    ---             &    ---              &    ---              & ---              & ---             \\
WISE J2319$-$1844&  2 &      ---            &    17.433$\pm$0.229&    $>$17.225       &    $>$16.009        &    ---             &    ---             &    ---              &    15.924$\pm$0.029 & 13.949$\pm$0.018 & 1.974$\pm$0.034 \\
                 &  7 &      ---            &    ---             &    ---             &    ---              &    17.56$\pm$0.02  &    17.95$\pm$0.05  &    ---              &    ---              & ---              & ---             \\            
WISE J2325$-$4105&  9 &      ---            &    ---             &    ---             &    ---              &    19.745$\pm$0.050&    19.216$\pm$0.114&    ---              &    16.265$\pm$0.033 & 14.087$\pm$0.019 & 2.178$\pm$0.038 \\
WISE J2327$-$2730&  1 &      ---            &    16.681$\pm$0.145&    15.481$\pm$0.103&    14.756$\pm$0.096 &    ---             &    ---             &    ---              &    13.584$\pm$0.018 & 13.337$\pm$0.018 & 0.247$\pm$0.025 \\ 
WISE J2340$-$0745&  1 &      ---            &    16.540$\pm$0.104&    16.212$\pm$0.193&    $>$16.271        &    ---             &    ---             &    ---              &    15.199$\pm$0.023 & 13.627$\pm$0.018 & 1.572$\pm$0.029 \\
                 &  4 &      ---            &    16.15$\pm$0.03  &    16.19$\pm$0.06  &    $>$16.3          &    ---             &    ---             &    ---              &    ---              & ---              & ---             \\
WISE J2343$-$7418&  1 &      ---            &    16.132$\pm$0.091&    $>$16.142       &    15.906$\pm$0.311 &    ---             &    ---             &    ---              &    ---              & ---              & ---             \\
WISE J2344+1034  &  7 &      ---            &    ---             &    ---             &    ---              &    18.78$\pm$0.06  &    19.07$\pm$0.11  &    ---              &    16.734$\pm$0.042 & 14.908$\pm$0.021 & 1.826$\pm$0.047 \\
WISE J2348$-$1028&  1 &      ---            &    16.546$\pm$0.118&    $>$16.441       &    $>$15.977        &    ---             &    ---             &    ---              &    15.869$\pm$0.028 & 14.357$\pm$0.019 & 1.512$\pm$0.034 \\
                 &  4 &      ---            &    16.913$\pm$0.047&    17.099$\pm$0.116&    $>$16.443        &    ---             &    ---             &    ---              &    ---              & ---              & ---             \\ 
                 &  3 &      ---            &    17.01$\pm$0.10  &    16.93$\pm$0.12  &    16.71$\pm$0.18   &    ---             &    ---             &    ---              &    ---              & ---              & ---             \\
WISE J2359$-$7335&  - &      ---            &    16.160$\pm$0.105&    15.912$\pm$0.194&    $>$15.159        &    ---             &    ---             &    ---              &    14.475$\pm$0.020 & 13.383$\pm$0.018 & 1.092$\pm$0.026 \\
\enddata
\tablecomments{Ref.\ for JHK instrument or catalog: 
2MASS filter system: 
(1) 2MASS All-Sky Point Source Catalog,
(2) 2MASS Reject Table,
(3) Bigelow/2MASS,
(4) PAIRITEL,
(5) Shane/Gemini,
(6) FanMt./FanCam;
MKO filter system:
(7) Palomar/WIRC,  
(8) Magellan/PANIC,
(9) SOAR/SpartanIRC,
(10) UKIDSS,
(11) Keck/NIRC2.
(12) CTIO-4m/NEWFIRM}                       
\end{deluxetable}

\clearpage

\begin{deluxetable}{lcccccc}
\tabletypesize{\scriptsize}
\tablewidth{6in}
\tablenum{4}
\tablecaption{Follow-up Spectroscopy of WISE Brown Dwarf Discoveries\label{spectral_types}}
\tablehead{
\colhead{Object Name} &
\colhead{Opt.\ Sp.} &
\colhead{NIR Sp.} &
\colhead{Spectrograph} &
\colhead{Int.\ Time} &
\colhead{Tell.\ Corr.} &
\colhead{Obs.\ Date} \\
\colhead{and J2000 Coordinates} &
\colhead{Type\tablenotemark{c}} &
\colhead{Type\tablenotemark{c}} &
\colhead{} &
\colhead{(s)} &
\colhead{Star\tablenotemark{e}} &
\colhead{(UT)} \\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} 
}
\startdata
WISE J0008$-$1739 & ---  &  T6            & Keck/NIRSPEC-J& 1200 & HD 13936    & 2010 Dec 18 \\
WISE J0031$-$3840 & ---  &  L2 pec (blue) & IRTF/SpeX     &  720 & HD 4065     & 2010 Nov 17 \\
WISE J0049+0441   & ---  &  L9            & IRTF/SpeX     & 1200 & HD 7215     & 2010 Sep 14 \\
WISE J0106+1518   & ---  &  M8 pec        & IRTF/SpeX     &  960 & HD 7215     & 2010 Sep 14 \\
WISE J0123+4142   & ---  &  T7            & Keck/NIRSPEC-J&  600 & HD 13936    & 2010 Dec 19 \\
WISE J0138$-$0322 & ---  &  T3            & IRTF/SpeX     &  960 & HD 13936    & 2010 Aug 17 \\
WISE J0148$-$7202 & ---  &  T9.5          & Magellan/FIRE &  960 & HD 1881     & 2010 Sep 18 \\
WISE J0150+3827   & ---  &  T0            & IRTF/SpeX     & 1920 & HD 19600    & 2010 Sep 12 \\
WISE J0206+2640   & ---  &  L9 pec (red)  & IRTF/SpeX     & 1680 & HD 19600    & 2010 Sep 12 \\ 
WISE J0221+3842   & ---  &  T6.5          & Palomar/TSpec & 1200 & HD 19600    & 2011 Jan 22 \\
WISE J0223$-$2932 & ---  &  T7            & Keck/NIRSPEC-H& 1200 & HD 25792    & 2010 Jul 18 \\
                  & ---  &  T7.5          & IRTF/SpeX     & 1560 & HD 20423    & 2010 Aug 17 \\
WISE J0226$-$0211 & ---  &  T7            & Keck/NIRSPEC-H& 1200 & HD 21875    & 2010 Jul 19 \\
WISE J0254+0223   & ---  &  T8            & IRTF/SpeX     &  960 & HD 21379    & 2010 Jul 14 \\
WISE J0305+3954   & ---  &  T6            & Palomar/TSpec & 1200 & HD 19600    & 2011 Jan 22 \\
WISE J0307+2904   & ---  &  T6.5          & IRTF/SpeX     &  720 & HD 19600    & 2010 Dec 17 \\
WISE J0313+7807   & ---  &  T8.5          & Palomar/TSpec & 1800 & HD 210501   & 2010 Nov 16 \\
WISE J0323$-$6025 & ---  &  T8.5          & Magellan/FIRE & 1268 & HD 62762    & 2010 Dec 24 \\
WISE J0333$-$5856 & ---  &  T3            & SOAR/OSIRIS   & 1080 & HD 16636    & 2010 Dec 28 \\
WISE J0410+1502   & ---  &  Y0            & Magellan/FIRE &  600 & HD 18620    & 2010 Nov 18 \\
WISE J0410+1411   & ---  &  T6            & IRTF/SpeX     &  600 & HD 25175    & 2010 Dec 18 \\
WISE J0448$-$1935 & ---  &  T5 pec        & IRTF/SpeX     &  240 & HD 29433    & 2010 Aug 17 \\
WISE J0458+6434   & ---  &  T8.5          & ---\tablenotemark{a} & ---\tablenotemark{a}  & ---\tablenotemark{a} & ---\tablenotemark{a} \\
WISE J0500$-$1223 & ---  &  T8            & IRTF/SpeX     &  960 & HD 31743    & 2010 Oct 29 \\
WISE J0513+0608   & ---  &  T6.5          & Palomar/TSpec & 1200 & HD 40686    & 2010 Nov 15 \\
WISE J0525+6739   & ---  &  T6 pec        & IRTF/SpeX     & 3240 & HD 38831    & 2010 Nov 17 \\
WISE J0528$-$3308 & ---  &  T7 pec        & Palomar/TSpec & 2400 & HD 38056    & 2010 Nov 16 \\
WISE J0539$-$1034 & ---  &  T5.5          & Palomar/TSpec & 2400 & HD 38386    & 2011 Jan 22 \\
WISE J0542$-$1628 & ---  &  T6.5          & Palomar/TSpec & 2400 & HD 21127    & 2010 Nov 16 \\
WISE J0611$-$0410 & ---  &  T0            & IRTF/SpeX     &  360 & HD 56525    & 2010 Dec 18 \\
WISE J0612$-$3036 & ---  &  T6            & Palomar/TSpec & 1800 & HD 32855    & 2010 Nov 16 \\
WISE J0612$-$4920 & ---  &  T3.5          & SOAR/OSIRIS   & 1080 & HD 48169    & 2010 Dec 28 \\
WISE J0614+3912   & ---  &  T6            & Palomar/TSpec & 1800 & HD 56385    & 2010 Nov 15 \\
WISE J0623$-$0456 & ---  &  T8            & IRTF/SpeX     &  900 & HD 45137    & 2010 Dec 17 \\
WISE J0625+5646   & ---  &  T6            & Palomar/TSpec & 1200 & HD 38831    & 2011 Jan 22 \\
WISE J0627$-$1114 & ---  &  T6            & IRTF/SpeX     &  720 & HD 56525    & 2010 Dec 18 \\
WISE J0656+4205   & ---  &  T3            & IRTF/SpeX     &  240 & HD 56525    & 2010 Dec 18 \\
WISE J0744+5628   & ---  &  T8            & Palomar/TSpec & 2400 & HD 45105    & 2011 Jan 22 \\
WISE J0750+2725   & ---  &  T8.5          & Keck/NIRSPEC-J& 1800 & HD 71906    & 2010 Dec 24 \\
                  & ---  &  T8.5          & Keck/NIRSPEC-H& 3000 & HD 71906    & 2010 Dec 24/25 \\
WISE J0751$-$7634 & ---  &  T9            & Magellan/FIRE &  760 & HD 98671    & 2010 Apr 03 \\
WISE J0759$-$4904 & ---  &  T8            & Magellan/FIRE &  760 & CPD-44 2691 & 2011 Mar 25 \\
WISE J0819$-$0335 & ---  &  T4            & IRTF/SpeX     &  360 & HD 65241    & 2010 Dec 18 \\
WISE J0821+1443   & ---  &  T5.5          & IRTF/SpeX     &  720 & HD 65241    & 2010 Dec 18 \\
WISE J0836$-$1859 & ---  &  T8 pec        & Magellan/FIRE & 1522 & HD 75159    & 2011 Mar 27 \\
WISE J0857+5604   & ---  &  T8            & Palomar/TSpec & 2400 & HD 45105    & 2011 Jan 22 \\
WISE J0906+4735   & ---  &  T8            & Palomar/TSpec & 3600 & HD 82191    & 2010 Jun 04 \\
WISE J0929+0409   & ---  &  T6.5          & Palomar/TSpec & 1200 & HD 121409   & 2011 Jan 22 \\
WISE J0952+1955   & ---  &  T6            & IRTF/SpeX     & 1800 & HD 89239    & 2011 Mar 09 \\
WISE J1018$-$2445 & ---  &  T8            & Magellan/FIRE &  507 & HD 90738    & 2011 Mar 27 \\
WISE J1019+6529   & ---  &  T6            & IRTF/SpeX     & 1680 & HD 143187   & 2010 May 27 \\
                  & ---  &  T6            & Palomar/TSpec & 2400 & SAO 15429   & 2010 May 30 \\
                  &T$_o$7&  ---           & Keck/LRIS     & 3000 & HD 151506   & 2010 Jun 18 \\
WISE J1042$-$3842 & ---  &  T8.5          & Magellan/FIRE & 1014 & HD 90738    & 2011 Mar 27 \\
WISE J1122+2550   & ---  &  T6            & IRTF/SpeX     & 1440 & HD 99966    & 2010 Jul 14 \\
WISE J1150+6302   & ---  &  T8            & Palomar/TSpec & 2400 & HD 121409   & 2011 Jan 22 \\
WISE J1217+1626   & ---  &  T9            & Palomar/TSpec & 2400 & HD 19600    & 2011 Jan 22 \\
WISE J1311+0122   & ---  &  T9:           & Keck/NIRSPEC-H&  900 & HD 71906    & 2010 Dec 25 \\
WISE J1311+3629   & ---  &  L5 pec (blue) & IRTF/SpeX     & 1200 & HD 109615   & 2011 Jan 26 \\
WISE J1320+6034   & ---  &  T6.5          & IRTF/SpeX     &  720 & HD 118214   & 2010 Jul 02 \\
WISE J1322$-$2340 & ---  &  T8            & IRTF/SpeX     & 1920 & HD 114345   & 2010 May 24 \\
WISE J1348+6603   & ---  &  L9            & IRTF/SpeX     & 1200 & HD 71906    & 2011 Jan 26 \\
WISE J1405+5534   & ---  &  Y0 (pec?)     & HST/WFC3      & 2212 & ---         & 2011 Mar 14 \\
WISE J1436$-$1814 & ---  &  T8 pec        & Magellan/FIRE &  507 & HD 130755   & 2011 Mar 27 \\
WISE J1457+5815   & ---  &  T7            & IRTF/SpeX     &  960 & HD 143187   & 2010 Jul 14 \\
                  &T$_o$8&  ---           & Keck/LRIS     & 3600 & HD 238493   & 2010 Jul 17 \\
WISE J1506+7027   & ---  &  T6            & Keck/NIRSPEC-H&  960 & HD 25792\tablenotemark{d}   & 2010 Oct 20 \\
                  & ---  &  T6            & Palomar/TSpec &  960 & HD 145454   & 2011 Jan 22 \\
WISE J1519+7009   & ---  &  T8            & Palomar/TSpec & 2400 & HD 145454   & 2010 Jun 04 \\
WISE J1541$-$2250 & ---  &  Y0            & Magellan/FIRE & 1522 & HD 130755   & 2011 Mar 27 \\
WISE J1612$-$3420 & ---  &  T6.5          & Keck/NIRSPEC-H& 1200 & HD 152384   & 2010 Jul 19 \\
WISE J1614+1739   & ---  &  T9            & Magellan/FIRE &  600 & HD 98671    & 2010 Apr 03 \\
WISE J1617+1807   & ---  &  T8            & ---\tablenotemark{b} & ---\tablenotemark{b} & ---\tablenotemark{b} & ---\tablenotemark{b} \\
                  &T$_o$8&  ---           & Keck/LRIS     & 3600 & BD+18 3241  & 2010 Jul 17 \\
WISE J1622$-$0959 & ---  &  T6            & IRTF/SpeX     & 1200 & HD 148968   & 2010 Apr 23 \\
WISE J1627+3255   & ---  &  T6            & Keck/NIRSPEC-H& 2400 & HD 145647   & 2010 Feb 24 \\
                  & ---  &  T6            & IRTF/SpeX     & 4080 & HD 145647   & 2010 Feb 28 \\
WISE J1647+5632   & ---  &  L9 pec (red)  & IRTF/SpeX     &  960 & HD 179933   & 2010 Aug 17 \\
WISE J1653+4444   & ---  &  T8            & IRTF/SpeX     & 1440 & HD 143187   & 2010 Apr 21 \\
                  &T$_o$8&  ---           & Keck/LRIS     & 2400 & HD 159518   & 2010 Jul 17 \\
WISE J1711+3500   & ---  &  T8            & IRTF/SpeX     & 1440 & HD 165029   & 2010 Jul 13 \\
WISE J1717+6129   & ---  &  T8            & Keck/NIRSPEC-J& 1200 & HD 179933   & 2010 Jul 19 \\
                  & ---  &  T8            & Keck/NIRSPEC-H& 1200 & HD 179933   & 2010 Jul 19 \\
WISE J1728+5716   & ---  &  T6            & IRTF/SpeX     & 3120 & HD 143187   & 2010 Apr 21 \\
WISE J1738+2732   & ---  &  Y0            & HST/WFC3      & 2012 & ---         & 2011 May 12 \\
WISE J1741+2553   & ---  &  T9            & Magellan/FIRE & 1800 & HD 98671    & 2010 Apr 03 \\
                  &T$_o$9&  ---           & Keck/LRIS     & 3900 & HD 335701   & 2010 Jun 18 \\
WISE J1804+3117   & ---  &  T9.5:         & Keck/NIRSPEC-H& 1200 & HD 171623   & 2010 Jul 19 \\
WISE J1812+2721   & ---  &  T8.5:         & ---\tablenotemark{b} & ---\tablenotemark{b} & ---\tablenotemark{b} & ---\tablenotemark{b} \\
WISE J1828+2650   & ---  &  $>$Y0         & HST/WFC3      & 2012 & ---         & 2011 May 09 \\
WISE J1830+4542   & ---  &  L9            & IRTF/SpeX     & 1920 & HD 178207   & 2010 Sep 12 \\
WISE J1841+7000   & ---  &  T5            & Palomar/TSpec & 2400 & HD 179933   & 2010 Jun 04 \\
                  &T$_o$5&  ---           & Keck/LRIS     & 3600 & BD+70 1059  & 2010 Jul 17 \\
WISE J1852+3537   & ---  &  T7            & IRTF/SpeX     & 1680 & HD 174567   & 2010 May 25 \\
WISE J1906+4508   & ---  &  T6            & IRTF/SpeX     & 1200 & HD 174567   & 2010 Nov 17 \\
WISE J1952+7240   & ---  &  T4            & Palomar/TSpec & 1200 & HD 18187    & 2010 Nov 16 \\
WISE J1959$-$3338 & ---  &  T8            & Palomar/TSpec & 3600 & HD 194272   & 2010 Jun 04 \\
WISE J2018$-$7423 & ---  &  T7            & ---\tablenotemark{b} & ---\tablenotemark{b} \\
WISE J2056+1459   & ---  &  Y0            & Keck/NIRSPEC-J& 2400 & HD 198070   & 2010 Oct 21 \\
                  & ---  &  Y0            & Keck/NIRSPEC-H& 1800 & HD 198069   & 2010 Nov 22 \\
WISE J2134$-$7137 & ---  &  T9 pec        & Magellan/FIRE &  600 & HD 223296   & 2010 Sep 18 \\ 
WISE J2157+2659   & ---  &  T7            & Palomar/TSpec & 1200 & HD 208108   & 2010 Sep 29 \\
WISE J2209$-$2734 & ---  &  T7            & Keck/NIRSPEC-H&  600 & HD 212643   & 2010 Jul 18 \\
WISE J2213+0911   & ---  &  T7            & IRTF/SpeX     & 2400 & HD 210501   & 2010 Aug 04 \\
WISE J2226+0440   & ---  &  T8.5          & Keck/NIRSPEC-J& 1200 & HD 190807   & 2010 Jul 18 \\
                  & ---  &  T8            & Keck/NIRSPEC-H& 1200 & HD 190807   & 2010 Jul 18 \\
                  & ---  &  T8            & IRTF/SpeX     & 1920 & HD 210501   & 2010 Aug 04 \\
WISE J2237$-$0614 & ---  &  T5            & IRTF/SpeX     & 1200 & HD 219833   & 2010 Jul 14 \\
WISE J2239+1617   & ---  &  T3            & IRTF/SpeX     & 1200 & HD 210501   & 2010 Aug 17 \\
WISE J2255$-$3118 & ---  &  T8            & Keck/NIRSPEC-H& 1200 & HD 202941   & 2010 Jul 19 \\
                  & ---  &  T8            & IRTF/SpeX     & 2400 & HD 202025   & 2010 Sep 10 \\
WISE J2313$-$8037 & ---  &  T8            & ---\tablenotemark{b} & ---\tablenotemark{b} & ---\tablenotemark{b} & ---\tablenotemark{b} \\
WISE J2319$-$1844 & ---  &  T7.5          & IRTF/SpeX     & 2880 & HD 222332   & 2010 Aug 17 \\
WISE J2325$-$4105 & ---  &  T9 pec        & Magellan/FIRE &  960 & HD 221805   & 2010 Sep 18 \\
WISE J2327$-$2730 & ---  &  L9            & IRTF/SpeX     & 1200 & HD 219290   & 2010 Sep 12 \\
WISE J2340$-$0745 & ---  &  T7            & IRTF/SpeX     &  960 & HD 219833   & 2010 Jul 14 \\
                  &T$_o$7&  ---           & Keck/LRIS     & 2400 & HD 1920     & 2010 Jul 17 \\
WISE J2343$-$7418 & ---  &  T6            & Magellan/FIRE &  634 & HD 223296   & 2010 Dec 24 \\
WISE J2344+1034   & ---  &  T9            & Keck/NIRSPEC-J& 1200 & HD 198070   & 2010 Oct 21 \\
WISE J2348$-$1028 & ---  &  T7            & IRTF/SpeX     &  960 & HD 219833   & 2010 Jul 14 \\
WISE J2359$-$7335 & ---  &  T5.5          & ---\tablenotemark{b} & ---\tablenotemark{b} & ---\tablenotemark{b} & ---\tablenotemark{b} \\
\enddata
\tablenotetext{a}{See Mainzer et al.\ (2010) for details on spectroscopic follow-up.}
\tablenotetext{b}{See Burgasser et al.\ (submitted) for details on spectroscopic follow-up.
A newer spectrum of this object from Magellan/FIRE supports a type of T6.5 rather than
T5.5 as originally assigned by Burgasser et al.\ (submitted).}
\tablenotetext{c}{Spectral types are accurate to $\pm$0.5 type unless indicated by a ``:'' symbol to indicate a more uncertain assignment.}
\tablenotetext{d}{Due to closing of the telescope due to fog, no A0 V star was taken on this night 
so an A0 V observation from an earlier run on 2010 Jul 18 was used.}
\tablenotetext{e}{Telluric corrector stars for optical spectral are G0 dwarfs; those for near-infrared
spectra are A0 dwarfs.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lccccc}
\tabletypesize{\scriptsize}
\tablewidth{6in}
\tablenum{5}
\tablecaption{L and T Dwarfs with Measured Trigonometric Parallaxes\label{abs_mags}}
\tablehead{
\colhead{Object Name} &
\colhead{$\pi_{trig}$} &
\colhead{Ref.} &
\colhead{NIR Sp.} &
\colhead{W2} &
\colhead{$H$}\\
\colhead{} &
\colhead{(mas)} &
\colhead{} &
\colhead{Type} &
\colhead{(mag)} &
\colhead{(mag)} \\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} 
}
\startdata
a) Objects not known to be binary \\
UGPS J072227.51$-$054031.2  &       246$\pm$33      &   2  &  T9   &  12.197$\pm$0.027&  16.147$\pm$0.205 \\
DENIS J081730.0$-$615520    &       203$\pm$13      &   3  &  T6   &  11.237$\pm$0.017&  13.526$\pm$0.031 \\
DENIS-P J0255$-$4700        &       201.37$\pm$3.89 &   4  &  L8   &  10.190$\pm$0.021&  12.204$\pm$0.024 \\
2MASSI J0415195$-$093506    &       174.34$\pm$2.76 &   5  &  T8   &  12.232$\pm$0.026&  15.537$\pm$0.113 \\
Gliese 570D                 &       169.3$\pm$1.7   &   6  &  T7.5 &  12.105$\pm$0.026&  15.268$\pm$0.089 \\
2MASSI J0937347+293142      &       163.39$\pm$1.76 &   7  &  T6   &  11.652$\pm$0.023&  14.703$\pm$0.068 \\
2MASSW J1507476$-$162738    &       136.4$\pm$0.6   &   8  &  L5   &  10.367$\pm$0.022&  11.895$\pm$0.024 \\
2MASSW J0036159+182110      &       114.2$\pm$0.8   &   8  &  L3.5 &  10.239$\pm$0.020&  11.588$\pm$0.029 \\
2MASSI J0727182+171001      &       110.14$\pm$2.34 &   5  &  T7   &  12.969$\pm$0.033&  15.756$\pm$0.171 \\
CFBDS J005910.90$-$011401.3 &       108.2$\pm$5.0   &   1  &  T8.5 &  13.668$\pm$0.044&  18.270$\pm$0.050 \\
2MASS J05591914$-$1404488   &        97.7$\pm$1.3   &   8  &  T4.5 &  11.891$\pm$0.023&  13.679$\pm$0.044 \\
ULAS J133553.45+113005.2    &        96.7$\pm$3.2   &   1  &  T8.5 &  13.839$\pm$0.046&  18.250$\pm$0.010 \\
2MASS J12373919+6526148     &        96.07$\pm$4.78 &   5  &  T6.5 &  12.922$\pm$0.028&  15.739$\pm$0.145 \\
2MASSI J0825196+211552      &        93.8$\pm$1.0   &   8  &  L7.5 &  11.574$\pm$0.022&  13.792$\pm$0.032 \\
2MASSI J0243137$-$245329    &        93.62$\pm$3.63 &   5  &  T6   &  12.929$\pm$0.030&  15.137$\pm$0.109 \\
SDSSp J162414.37+002915.6   &        90.9$\pm$1.2   &   9  &  T6   &  13.077$\pm$0.032&  15.524$\pm$0.100 \\
2MASSI J1217110$-$031113    &        90.8$\pm$2.2   &   9  &  T7.5 &  13.195$\pm$0.035&  15.748$\pm$0.119 \\
2MASSI J1546291$-$332511    &        88.0$\pm$1.9   &   9  &  T5.5 &  13.439$\pm$0.039&  15.446$\pm$0.092 \\
SDSSp J125453.90$$012247.4  &        84.9$\pm$1.9   &   8  &  T2   &  12.391$\pm$0.037&  14.090$\pm$0.025 \\
ULAS J003402.77$-$005206.7  &        78.0$\pm$3.6   &   1  &  T8.5 &  14.465$\pm$0.076&  18.490$\pm$0.040 \\
SDSSp J053951.99$-$005902.0 &        76.12$\pm$2.17 &   5  &  L5   &  11.569$\pm$0.021&  13.104$\pm$0.026 \\
2MASSW J1439284+192915      &        69.6$\pm$0.5   &   8  &  L1   &  10.936$\pm$0.021&  12.041$\pm$0.019 \\
2MASSI J2356547$-$155310    &        68.97$\pm$3.42 &   5  &  T5.5 &  13.641$\pm$0.041&  15.630$\pm$0.100 \\
SDSSp J134646.45$-$003150.4 &        68.3$\pm$2.3   &   9  &  T6.5 &  13.560$\pm$0.042&  15.459$\pm$0.118 \\
2MASSW J1632291+190441      &        65.6$\pm$2.1   &   8  &  L8   &  12.598$\pm$0.028&  14.612$\pm$0.038 \\
DENIS-P J1058.7$-$1548      &        57.7$\pm$1.0   &   8  &  L3   &  11.758$\pm$0.023&  13.226$\pm$0.025 \\
2MASSW J1658037+702701      &        53.9$\pm$0.7   &   8  &  L1   &  11.388$\pm$0.022&  12.470$\pm$0.032 \\
Gliese 584C                 &        53.70$\pm$1.24 &   6  &  L8   &  12.996$\pm$0.033&  14.928$\pm$0.081 \\
SDSSp J132629.82$-$003831.5 &        49.98$\pm$6.33 &   5  &  L8   &  12.718$\pm$0.030&  15.050$\pm$0.060 \\
SDSS J015141.69+124429.6    &        46.73$\pm$3.37 &   5  &  T1   &  13.823$\pm$0.053&  15.603$\pm$0.112 \\
SDSSp J144600.60+002452.0   &        45.46$\pm$3.25 &   5  &  L6   &  12.882$\pm$0.034&  14.514$\pm$0.035 \\
SDSSp J175032.96+175903.9   &        36.24$\pm$4.53 &   5  &  T3.5 &  14.414$\pm$0.057&  15.952$\pm$0.132 \\
2MASSW J0030300$-$145033    &        37.42$\pm$4.50 &   5  &  L7   &  13.241$\pm$0.034&  15.273$\pm$0.100 \\
%SDSS J020742.48+000056.2    &        34.85$\pm$9.87 &   5  &  T4.5 &  15.035$\pm$0.100&  $>$16.396        \\
2MASSI J1711457+223204      &        33.11$\pm$4.81 &   5  &  L6.5 &  13.802$\pm$0.040&  15.797$\pm$0.109 \\
GD 165B\tablenotemark{a}    &        31.7$\pm$2.5   &  10  &  L4   &  13.042$\pm$0.032&  14.781$\pm$0.070 \\
2MASSW J1328550+211449      &        31.0$\pm$3.8   &   8  &  L5   &  13.383$\pm$0.036&  15.002$\pm$0.081 \\
2MASSW J0326137+295015      &        31.0$\pm$1.5   &   8  &  L3.5 &  12.746$\pm$0.029&  14.395$\pm$0.050 \\
SDSSp J003259.36+141036.6   &        30.14$\pm$5.16 &   5  &  L8   &  13.600$\pm$0.041&  15.648$\pm$0.142 \\
SDSS J020742.48+000056.2    &        29.3$\pm$4.0   &   1  &  T4.5 &  15.035$\pm$0.100&  $>$16.396        \\
ULAS J082707.67$-$020408.2  &        26.0$\pm$3.1   &   1  &  T5.5 &  15.290$\pm$0.142&  17.440$\pm$0.050 \\
HD 89744B                   &        25.65$\pm$0.70 &   6  &  L0   &  12.759$\pm$0.029&  14.022$\pm$0.033 \\
SDSSp J225529.09$-$003433.4 &        16.19$\pm$2.59 &   5  &  L0   &  13.715$\pm$0.052&  14.756$\pm$0.058 \\
\\                                                                     
b) Known binaries/multiples: \\
$\epsilon$ Ind Bab          &       275.76$\pm$0.69 &   6  &  T1   &   9.443$\pm$0.020&  11.510$\pm$0.020 \\
2MASSI J0746425+200032      &        81.9$\pm$0.3   &   8  &  L0.5 &   9.889$\pm$0.022&  11.007$\pm$0.022 \\
2MASS J12255432$-$2739466   &        75.1$\pm$2.5   &   9  &  T6   &  12.692$\pm$0.030&  15.098$\pm$0.081 \\
2MASSI J1534498$-$295227    &        73.6$\pm$1.2   &   9  &  T5.5 &  12.592$\pm$0.029&  14.866$\pm$0.102 \\
SDSSp J042348.57$-$041403.5 &        65.93$\pm$1.70 &   5  &  T0   &  11.559$\pm$0.025&  13.463$\pm$0.035 \\
HN Peg B                    &        54.37$\pm$0.85 &   6  &  T2.5 &  12.574$\pm$0.029&  15.400$\pm$0.030 \\
Kelu-1AB                    &        53.6$\pm$2.0   &   8  &  L2   &  10.918$\pm$0.025&  12.392$\pm$0.025 \\
DENIS-P J0205.4$-$1159      &        50.6$\pm$1.5   &   8  &  L7   &  11.724$\pm$0.030&  13.568$\pm$0.037 \\
DENIS-P J1228.2$-$1547      &        49.4$\pm$1.9   &   8  &  L5   &  11.675$\pm$0.034&  13.347$\pm$0.032 \\
Gliese 417BC                &        46.04$\pm$0.90 &   6  &  L4.5 &  11.616$\pm$0.023&  13.499$\pm$0.032 \\
2MASSW J1728114+394859      &        41.49$\pm$3.26 &   5  &  L7   &  12.597$\pm$0.017&  14.756$\pm$0.066 \\
G 124-62B                   &        36.39$\pm$3.57 &   4  &  L0.5 &  12.077$\pm$0.026&  13.190$\pm$0.031 \\
SDSS J102109.69$-$030420.1  &        34.4$\pm$4.6   &   9  &  T3   &  13.773$\pm$0.041&  15.346$\pm$0.101 \\
2MASSW J2101154+175658      &        30.14$\pm$3.42 &   5  &  L7.5 &  13.512$\pm$0.036&  15.861$\pm$0.182 \\
\enddata
\tablecomments{References: (1) \cite{marocco2010}; (2) \cite{lucas2010}; (3) \cite{artigau2010}; (4) \cite{costa2006}; (5) \cite{vrba2004}; (6) \cite{perryman1997}; 
(7) \cite{schilbach2009}; (8) \cite{dahn2002}; (9) \cite{tinney2003}; (10) \cite{vanaltena1995}; }
\tablenotetext{a}{It is assumed that most of the W2 flux comes from the L dwarf companion and not the white dwarf primary.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{ccllccclrrrr}
\tabletypesize{\tiny}
\rotate
\tablewidth{8in}
\tablenum{6}
\tablecaption{Astrometry for WISE Brown Dwarf Discoveries\label{astrometry}}
\tablehead{
\colhead{Object Name} &
\colhead{Dist.\ Est.} &
\colhead{RA (J2000)} &
\colhead{Dec (J2000)} &
\colhead{RA err} &
\colhead{Dec err} &
\colhead{Reference} &
\colhead{MJD} &
\colhead{$\mu_{\alpha}$} &
\colhead{$\mu_{\delta}$} &
\colhead{$\mu_{total}$} &
\colhead{$v_{tan}$} \\
\colhead{} &
\colhead{(pc)} &
\colhead{(deg)} &
\colhead{(deg)} &
\colhead{(arcsec)} &
\colhead{(arcsec)} &
\colhead{} &
\colhead{} &
\colhead{arcsec/yr} &
\colhead{arcsec/yr} &
\colhead{arcsec/yr} &
\colhead{km/s} \\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} &
\colhead{(10)} &
\colhead{(11)} &
\colhead{(12)}
}
\startdata
WISE 0008-1739&  22.0&     2.2073557&  -17.6563363&   0.179&   0.185&  WISE epoch 1&     55363.39   & -0.116$\pm$0.589&  -1.108$\pm$0.532\\
              &      &     2.2073061&  -17.6565639&   0.279&   0.293&  WISE epoch 2&     55542.36   \\
              &      &     2.2073379&  -17.6564659&   0.485&   0.309&  Spitzer     &     55571      \\
\\   
WISE 0031-3840&  22.0&     7.830238 &  -38.676575 &   0.06 &   0.07 &  2MASS PSC   &     51391.3054 &  0.548$\pm$0.006&  -0.049$\pm$0.007&  0.550$\pm$0.009  & 57.4$\pm$1.0 \\
              &      &     7.8323524&  -38.6766992&   0.045&   0.044&  WISE epoch 1&     55357.83   \\ 
              &      &     7.8324281&  -38.6767498&   0.046&   0.044&  WISE epoch 2&     55535.75   \\
\\
WISE 0049+0441&  19.2&    12.367782 &    4.682658 &   0.07 &   0.12 &  2MASS PSC   &     51768.4283 &  0.315$\pm$0.008&   0.228$\pm$0.012&  0.389$\pm$0.014  & 35.4$\pm$1.3 \\
              &      &    12.3686648&    4.6833142&   0.053&   0.053&  WISE epoch 1&     55382.38   \\
              &      &    12.3686625&    4.6832837&   0.066&   0.062&  WISE epoch 2&     55560.23   \\
              &      &    12.3686292&    4.6833140&   0.206&   0.260&  Spitzer     &     55591      \\
\\
WISE 0106+1518&  43.8&    16.655734 &   15.315453 &   0.06 &   0.06 &  2MASS PSC   &     50696.4341 & -0.349$\pm$0.005&  -0.219$\pm$0.004&  0.412$\pm$0.006  & 85.5$\pm$1.3 \\
              &      &   16.65554497&  15.31529756&   0.058&   0.045&  SDSS DR7    &     51464.3    \\
              &      &    16.6544791&   15.3146837&   0.048&   0.047&  WISE epoch 1&     55298.38   \\
              &      &    16.6543939&   15.3146032&   0.053&   0.052&  WISE epoch 2&     55567.30   \\
              &      &    16.6543859&   15.3146712&   0.157&   0.351&  Spitzer     &     55633      \\
\\
WISE 0123+4142&  21.9&    20.8883990&   41.7010723&   0.301&   0.309&  WISE epoch 1&     55217.30   &  0.885$\pm$0.293&   0.894$\pm$0.280&  1.258$\pm$0.405&  130.6$\pm$42.1 \\
              &      &    20.8885524&   41.7010216&   0.230&   0.237&  WISE epoch 2&     55408.13   \\
              &      &    20.8886559&   41.7012568&   0.282&   0.292&  WISE epoch 3&     55583.18   \\
              &      &    20.8887898&   41.7012899&   0.222&   0.182&  Spitzer     &     55646      \\
\\
WISE 0138-0322&  17.7&    24.652009 &   -3.371703 &   0.18 &   0.17 &  2MASS PSC   &     51079.2142 &  0.132$\pm$0.016&  -0.276$\pm$0.015&  0.306$\pm$0.022  & 25.7$\pm$1.8 \\
              &      &    24.6524238&   -3.3725727&   0.065&   0.066&  WISE epoch 1&     55298.71   \\
              &      &    24.6524451&   -3.3726575&   0.080&   0.081&  WISE epoch 2&     55570.43   \\
              &      &    24.6523636&   -3.3726830&   0.441&   0.318&  Spitzer     &     55624      \\
\\
WISE 0148-7202&  12.1&    27.0301973&  -72.0496466&   0.179&   0.166&  WISE epoch 1&     55324.30   &  1.106$\pm$0.355&   -0.073$\pm$0.332 \\
              &      &    27.0306266&  -72.0497359&   0.158&   0.149&  WISE epoch 2&     55504.92   \\
              &      &    27.0306647&  -72.0496657&   0.207&   0.212&  Spitzer epoch 1&  55458      \\
              &      &    27.0308488&  -72.0496856&   0.188&   0.177&  Spitzer epoch 2&  55580      \\
\\
WISE 0150+3827&  18.8&    27.541553 &   38.457203 &   0.08 &   0.09 &  2MASS PSC   &     50771.1947 &  0.858$\pm$0.007&  -0.136$\pm$0.008&  0.869$\pm$0.011  & 77.4$\pm$0.9 \\
              &      &    27.5452547&   38.4567195&   0.060&   0.061&  WISE epoch 1&     55221.20   \\
              &      &    27.5454455&   38.4567394&   0.055&   0.056&  WISE epoch 2&     55410.43   \\
              &      &    27.5455516&   38.4566765&   0.064&   0.063&  WISE epoch 3&     55586.55   \\
              &      &    27.5457112&   38.4567635&   0.258&   0.172&  Spitzer     &     55646      \\
\\
WISE 0206+2640&  17.9&    31.603883 &   26.673265 &   0.09 &   0.08 &  2MASS PSC   &     51506.2524 &  0.433$\pm$0.009&  -0.007$\pm$0.008&  0.433$\pm$0.012  & 36.7$\pm$1.0 \\
              &      &    31.6052461&   26.6732349&   0.056&   0.055&  WISE epoch 1&     55220.34   \\
              &      &    31.6053520&   26.6732556&   0.056&   0.056&  WISE epoch 2&     55408.11   \\
              &      &    31.6053749&   26.6732325&   0.056&   0.053&  WISE epoch 3&     55585.36   \\
              &      &    31.6053859&   26.6732165&   0.240&   0.237&  Spitzer     &     55646      \\
\\
WISE 0221+3842&  21.4&    35.2747550&   38.7009027&   0.221&   0.236&  WISE epoch 1&     55227.70   &  0.152$\pm$0.258&   0.378$\pm$0.246 \\
              &      &    35.2750666&   38.7008127&   0.225&   0.244&  WISE epoch 2&     55417.64   \\
              &      &    35.2749576&   38.7007578&   0.279&   0.308&  WISE epoch 3&     55592.18   \\
              &      &    35.2747902&   38.7010427&   0.239&   0.184&  Spitzer     &     55651      \\
\\
WISE 0223-2932&  13.3&    35.8432105&  -29.5492102&   0.114&   0.120&  WISE epoch 1&     55298.25   &  0.464$\pm$0.250&  -0.361$\pm$0.213 \\
              &      &    35.8432970&  -29.5493427&   0.155&   0.161&  WISE epoch 2&     55570.15   \\
              &      &    35.8433178&  -29.5492604&   0.420&   0.158&  Spitzer epoch 1&  55457      \\
              &      &    35.8434107&  -29.5492880&   0.543&   0.153&  Spitzer epoch 2&  55586      \\
\\
WISE 0226-0211&  19.3&    36.5998759&   -2.1952331&   0.214&   0.228&  WISE epoch 1&     55217.31   &  0.204$\pm$0.300&   0.198$\pm$0.311 \\
              &      &    36.5999766&   -2.1951802&   0.253&   0.274&  WISE epoch 2&     55406.74   \\
              &      &    36.5999836&   -2.1951423&   0.240&   0.252&  WISE epoch 3&     55580.86   \\
              &      &    36.5998761&   -2.1955429&   0.216&   0.297&  Spitzer epoch 1&  55457      \\
              &      &    36.5997878&   -2.1950815&   0.609&   0.498&  Spitzer epoch 2&  55620      \\
\\
WISE 0254+0223&   6.9&    43.532860 &    2.398985 &   0.28 &   0.39 &  2MASS PSC   &     51808.4049 &  2.534$\pm$0.028&   0.243$\pm$0.037&         2.546$\pm$0.046&         83.3$\pm$1.5 \\
              &      &    43.5393853&    2.3995999&   0.078&   0.079&  WISE epoch 1&     55222.06   \\
              &      &    43.5398386&    2.3996419&   0.077&   0.076&  WISE epoch 2&     55412.34   \\
              &      &    43.5400634&    2.3996809&   0.089&   0.084&  WISE epoch 3&     55588.27   \\
              &      &    43.5399385&    2.3996560&   0.270&   0.275&  Spitzer epoch 1&  55457      \\
              &      &    43.5401933&    2.3996251&   0.138&   0.218&  Spitzer epoch 2&  55623      \\
\\
WISE 0305+3954&  23.1&    46.3897630&   39.9095717&   0.214&   0.231&  WISE epoch 1&     55236.15   &  0.255$\pm$0.270&   0.121$\pm$0.273 \\
              &      &    46.3898024&   39.9096596&   0.238&   0.252&  WISE epoch 2&     55426.37   \\
              &      &    46.3898707&   39.9096158&   0.235&   0.224&  Spitzer     &     55666      \\
\\
WISE 0307+2904&  24.0&    46.8524209&   29.0798600&   0.288&   0.313&  WISE epoch 1&     55233.50   &  0.091$\pm$0.307&  -0.079$\pm$0.312 \\
              &      &    46.8523979&   29.0798509&   0.339&   0.363&  WISE epoch 2&     55423.59   \\
              &      &    46.8524465&   29.0798329&   0.229&   0.213&  Spitzer     &     55666      \\
\\
WISE 0313+7807&   8.1&    48.3581817&   78.1289629&   0.078&   0.081&  WISE epoch 1&     55256.85   &  0.147$\pm$0.151&  -0.004$\pm$0.148 \\
              &      &    48.3584055&   78.1289989&   0.071&   0.071&  WISE epoch 2&     55448.07   \\
              &      &    48.3587833&   78.1290043&   0.182&   0.131&  Spitzer epoch 1&  55551      \\
              &      &    48.3585620&   78.1289581&   0.233&   0.249&  Spitzer epoch 2&  55675      \\
\\
WISE 0323-6025&  15.5&    50.9063954&  -60.4318079&   0.171&   0.163&  WISE epoch 1&     55369.41   &  0.559$\pm$0.401&  -0.041$\pm$0.396 \\
              &      &    50.9065228&  -60.4318044&   0.158&   0.157&  WISE epoch 2&     55549.31   \\
              &      &    50.9066237&  -60.4318259&   0.288&   0.170&  Spitzer epoch 1&  55457      \\
              &      &    50.9065579&  -60.4319125&   0.214&   0.238&  Spitzer epoch 2&  55580      \\
\\
WISE 0333-5856&  16.8&    53.456318 &  -58.936623 &   0.08 &   0.07 &  2MASS PSC   &     51484.2013 & -0.126$\pm$0.008&  -0.607$\pm$0.007&  0.620$\pm$0.011  &  49.4$\pm$0.8 \\
              &      &    53.4555971&  -58.9383889&   0.053&   0.052&  WISE epoch 1&     55377.88   \\
              &      &    53.4555377&  -58.9385002&   0.054&   0.053&  WISE epoch 2&     55554.87   \\
              &      &    53.4556255&  -58.9385088&   0.290&   0.121&  Spitzer     &     55550      \\
\\
WISE 0410+1502&   9.0&    62.5946668&   15.0468130&   0.187&   0.202&  WISE epoch 1&     55246.29   &  1.044$\pm$0.236&  -2.193$\pm$0.237&  2.429$\pm$0.334&    103.6$\pm$14.3 \\
              &      &    62.5949435&   15.0465208&   0.164&   0.178&  WISE epoch 2&     55434.04   &             &              &               &            \\
              &      &    62.5949913&   15.0464124&   0.215&   0.126&  Spitzer epoch 1&  55490      \\
              &      &    62.5950070&   15.0461156&   0.201&   0.189&  Spitzer epoch 2&  55666      \\
\\
WISE 0410+1411&  27.5&    62.7269959&   14.1920334&   0.285&   0.319&  WISE epoch 1&     55246.20   &  0.019$\pm$0.302&  -0.198$\pm$0.326 \\
              &      &    62.7269105&   14.1920574&   0.316&   0.358&  WISE epoch 2&     55434.04   \\
              &      &    62.7269833&   14.1919793&   0.209&   0.214&  Spitzer     &     55666      \\
\\
WISE 0448-1935&  21.4&    72.219501 &  -19.598743 &   0.24 &   0.22 &  2MASS Reject&     51838.3186 &  0.907$\pm$0.021&   0.736$\pm$0.020&  1.168$\pm$0.029  &  118.5$\pm$2.9 \\
              &      &    72.219098 &  -19.599138 &   0.34 &   0.32 &  2MASS Reject&     51146.2679 \\
              &      &    72.2220593&  -19.5968744&   0.127&   0.136&  WISE epoch 1&     55248.32   \\
              &      &    72.2221445&  -19.5966820&   0.139&   0.147&  WISE epoch 2&     55439.14   \\
\\
WISE 0458+6434&   7.3\tablenotemark{a}&    74.7245596&   64.5812869&   0.084&   0.085&  WISE epoch 1&     55262.15   & 0.185$\pm$0.141&   0.118$\pm$0.149 \\
              &      &    74.7247231&   64.5813115&   0.082&   0.085&  WISE epoch 2&     55453.42   \\
              &      &    74.7248445&   64.5812701&   0.140&   0.164&  Spitzer epoch 1&  55499      \\
              &      &    74.7247249&   64.5813482&   0.153&   0.167&  Spitzer epoch 2&  55670      \\
\\
WISE 0500-1223&  12.4&    75.0126995&  -12.3953585&   0.139&   0.149&  WISE epoch 1&     55251.81   &  -0.646$\pm$0.293&   0.546$\pm$0.322 \\
              &      &    75.0126275&  -12.3952592&   0.120&   0.130&  WISE epoch 2&     55444.82   \\
              &      &    75.0126456&  -12.3952697&   0.162&   0.195&  Spitzer     &     55487      \\
\\
WISE 0513+0608&  14.8&    78.321983 &    6.138618 &   0.13 &   0.14 &  2MASS PSC   &     51539.2078 &  0.006$\pm$0.014&  -0.427$\pm$0.015&        0.427$\pm$0.021&   30.0$\pm$1.4 \\
              &      &    78.3219766&    6.1374197&   0.114&   0.122&  WISE epoch 1&     55259.05   \\
              &      &    78.3220117&    6.1373744&   0.110&   0.118&  WISE epoch 2&     55450.18   \\
              &      &    78.3220245&    6.1372354&   0.175&   0.187&  Spitzer     &     55666      \\
\\
WISE 0525+6739&  25.6&    81.4012734&   67.6644117&   0.211&   0.236&  WISE epoch 1&     55266.05   &  0.072$\pm$0.240&   0.671$\pm$0.258 \\
              &      &    81.4011703&   67.6638300&   0.169&   0.189&  WISE epoch 2&     55457.33   \\
              &      &    81.4014639&   67.6644615&   0.165&   0.142&  Spitzer epoch 1&  55499      \\
              &      &    81.4012915&   67.6644678&   0.168&   0.173&  Spitzer epoch 2&  55670      \\
\\
WISE 0528-3308&  19.0&    82.1854678&  -33.1399839&   0.171&   0.186&  WISE epoch 1&     55259.30   & 0.037$\pm$0.361&  -0.162$\pm$0.406 \\
              &      &    82.1855415&  -33.1399867&   0.149&   0.161&  WISE epoch 2&     55450.45   \\
              &      &    82.1854770&  -33.1400365&   0.218&   0.276&  Spitzer     &     55505      \\
\\
WISE 0539-1034&  26.0&    84.9875161&  -10.5768926&   0.235&   0.261&  WISE epoch 1&     55264.73   & 0.069$\pm$0.250&  -0.831$\pm$0.261 \\
              &      &    84.9874342&  -10.5768627&   0.241&   0.268&  WISE epoch 2&     55456.07   \\
              &      &    84.9875164&  -10.5771147&   0.159&   0.149&  Spitzer     &     55669      \\
\\
WISE 0542-1628&  15.3&    85.631043 &  -16.475651 &   0.16 &   0.15 &  2MASS PSC   &     51196.1551 & -0.223$\pm$0.015&   0.282$\pm$0.015&  0.360$\pm$0.021  &  26.1$\pm$1.5 \\
              &      &    85.6302683&  -16.4747751&   0.127&   0.134&  WISE epoch 1&     55265.19   \\
              &      &    85.6303505&  -16.4747098&   0.128&   0.136&  WISE epoch 2&     55456.47   \\
              &      &    85.6303011&  -16.4747332&   0.184&   0.204&  Spitzer epoch 1&  55548      \\
              &      &    85.6302423&  -16.4746955&   0.183&   0.203&  Spitzer epoch 2&  55671      \\
\\
WISE 0611-0410&  17.7&    92.896153 &   -4.172446 &   0.06 &   0.07 &  2MASS PSC   &     51095.3441 &  0.082$\pm$0.006&  -0.283$\pm$0.007&  0.295$\pm$0.009  &  24.7$\pm$0.8 \\
              &      &    92.8963777&   -4.1733529&   0.055&   0.054&  WISE epoch 1&     55275.79   \\
              &      &    92.8964286&   -4.1733818&   0.052&   0.053&  WISE epoch 2&     55467.18   \\
              &      &    92.8964138&   -4.1734137&   0.165&   0.167&  Spitzer     &     55669      \\
\\
WISE 0612-3036&  17.0&    93.058322 &  -30.602640 &   0.23 &   0.22 &  2MASS Reject&     51470.3267 & -0.137$\pm$0.022&  -0.256$\pm$0.021&  0.290$\pm$0.030  &  23.4$\pm$2.5 \\
              &      &    93.0578204&  -30.6033715&   0.113&   0.119&  WISE epoch 1&     55276.30   \\
              &      &    93.0578414&  -30.6033901&   0.121&   0.133&  WISE epoch 2&     55467.73   \\
              &      &    93.0578281&  -30.6034545&   0.217&   0.180&  Spitzer epoch 1&  55553      \\
              &      &    93.0577910&  -30.6034781&   0.243&   0.167&  Spitzer epoch 2&  55675      \\
\\
WISE 0612-4920&  29.2&    93.0362290&  -49.3400502&   0.065&   0.069&  WISE epoch 1&     55277.56   & -0.041$\pm$0.156&   0.405$\pm$0.165 \\
              &      &    93.0362551&  -49.3399726&   0.063&   0.066&  WISE epoch 2&     55469.23   \\
              &      &    93.0362060&  -49.3400468&   0.212&   0.223&  Spitzer     &     55592      \\
\\
WISE 0614+3912&  14.5&    93.531962 &   39.211395 &   0.24 &   0.23 &  2MASS Reject&     51519.4327 & -0.185$\pm$0.023&  -0.496$\pm$0.022&  0.529$\pm$0.032  &  36.4$\pm$2.2 \\
              &      &    93.5312108&   39.2099957&   0.112&   0.119&  WISE epoch 1&     55275.58   \\
              &      &    93.5312727&   39.2099085&   0.111&   0.118&  WISE epoch 2&     55466.94   \\
              &      &    93.5312418&   39.2098538&   0.150&   0.183&  Spitzer epoch 1&  55548      \\
              &      &    93.5311786&   39.2098092&   0.161&   0.208&  Spitzer epoch 2&  55670      \\
\\
WISE 0623-0456&  11.3&    95.7913950&   -4.9401879&   0.120&   0.130&  WISE epoch 1&     55277.49   & -0.949$\pm$0.195&   0.410$\pm$0.177&  1.034$\pm$0.263 &   55.4$\pm$14.1 \\
              &      &    95.7912970&   -4.9400740&   0.123&   0.131&  WISE epoch 2&     55468.97   \\
              &      &    95.7911133&   -4.9400708&   0.183&   0.142&  Spitzer     &     55675      \\
\\
WISE 0625+5646&  19.9&    96.426281 &   56.774120 &   0.29 &   0.24 &  2MASS PSC   &     51448.4972 & -0.039$\pm$0.027&  -0.117$\pm$0.023&  0.123$\pm$0.035 &   11.6$\pm$3.3 \\
              &      &    96.4258596&   56.7737642&   0.144&   0.159&  WISE epoch 1&     55276.24   \\
              &      &    96.4261210&   56.7737633&   0.166&   0.182&  WISE epoch 2&     55467.53   \\
              &      &    96.4260484&   56.7737822&   0.184&   0.209&  Spitzer epoch 1&  55551      \\
              &      &    96.4260262&   56.7737448&   0.182&   0.144&  Spitzer epoch 2&  55675      \\
\\
WISE 0627-1114&  12.0&    96.833665 &  -11.240032 &   0.10 &   0.08 &  2MASS PSC   &     51182.2328 & -0.013$\pm$0.009&  -0.343$\pm$0.008&  0.343$\pm$0.012  &  19.5$\pm$0.7 \\
              &      &    96.8336050&  -11.2411311&   0.068&   0.069&  WISE epoch 1&     55278.95   \\
              &      &    96.8336478&  -11.2411066&   0.064&   0.066&  WISE epoch 2&     55470.56   \\
              &      &    96.8336096&  -11.2411756&   0.170&   0.179&  Spitzer     &     55671      \\
\\
WISE 0656+4205&  16.6&   104.038623 &   42.091709 &   0.09 &   0.07 &  2MASS PSC   &     51122.4585 &  0.334$\pm$0.009&   0.168$\pm$0.007&  0.374$\pm$0.011  &  29.4$\pm$0.9 \\
              &      &   104.0399904&   42.0922078&   0.063&   0.067&  WISE epoch 1&     55280.98   \\
              &      &   104.0401314&   42.0922872&   0.062&   0.066&  WISE epoch 2&     55474.39   \\
\\
WISE 0744+5628&  15.7&   116.2384910&   56.4725580&   0.169&   0.182&  WISE epoch 1&     55288.54   &  0.413$\pm$0.489&  -0.122$\pm$ 0.528 \\
              &      &   116.2386617&   56.4725324&   0.193&   0.209&  WISE epoch 2&     55480.15   \\
\\
WISE 0750+2725&  14.1&   117.5157736&   27.4293219&   0.221&   0.245&  WISE epoch 1&     55295.29   & -0.869$\pm$0.424&  -1.107$\pm$0.438 \\
              &      &   117.5157144&   27.4290782&   0.220&   0.250&  WISE epoch 2&     55486.76   \\
              &      &   117.5156237&   27.4291158&   0.190&   0.164&  Spitzer     &     55540      \\
\\
WISE 0751-7634&  13.0&   117.7865794&  -76.5804610&   0.120&   0.116&  WISE epoch 1&     55247.30   & 0.227$\pm$0.197&  -0.063$\pm$0.187 \\
              &      &   117.7864634&  -76.5804277&   0.117&   0.111&  WISE epoch 2&     55427.39   \\
              &      &   117.7868452&  -76.5804157&   0.187&   0.178&  Spitzer epoch 1&  55465      \\
              &      &   117.7870092&  -76.5804892&   0.206&   0.192&  Spitzer epoch 2&  55665      \\
\\
WISE 0759-4904&  11.5&   119.9457963&  -49.0816846&   0.117&   0.123&  WISE epoch 1&     55327.64   & -0.171$\pm$0.269&   0.143$\pm$0.279 \\
              &      &   119.9458493&  -49.0817034&   0.102&   0.104&  WISE epoch 2&     55518.12   \\
              &      &   119.9457564&  -49.0816408&   0.205&   0.207&  Spitzer     &     55563      \\
\\
WISE 0819-0335&  14.1&   124.992527 &   -3.590735 &   0.07 &   0.07 &  2MASS PSC   &     51158.3227 & -0.190$\pm$0.007&  -0.163$\pm$0.007&  0.250$\pm$0.010  &  16.7$\pm$0.7 \\
              &      &   124.9918916&   -3.5912481&   0.065&   0.068&  WISE epoch 1&     55309.51   \\
              &      &   124.9919050&   -3.5912565&   0.061&   0.062&  WISE epoch 2&     55500.87   \\
              &      &   124.9918753&   -3.5912920&   0.177&   0.134&  Spitzer     &     55582      \\
\\
WISE 0821+1443&  20.9&   125.382219 &   14.723092 &   0.27 &   0.27 &  2MASS PSC   &     50757.4660 & -0.098$\pm$0.024&  -0.300$\pm$0.024&  0.316$\pm$0.034  &  31.3$\pm$3.4 \\
              &      &   125.3817907&   14.7220453&   0.182&   0.202&  WISE epoch 1&     55304.68   \\
              &      &   125.3819009&   14.7220247&   0.189&   0.212&  WISE epoch 2&     55495.78   \\
\\
WISE 0836-1859&  20.1&   129.1713270&  -18.9964194&   0.300&   0.335&  WISE epoch 1&     55319.57   &  0.946$\pm$0.530&   0.523$\pm$0.539 \\
              &      &   129.1715540&  -18.9964381&   0.327&   0.366&  WISE epoch 2&     55510.58   \\
              &      &   129.1715373&  -18.9963358&   0.188&   0.132&  Spitzer     &     55563      \\
\\
WISE 0857+5604&  13.0&   134.3176838&   56.0687846&   0.139&   0.154&  WISE epoch 1&     55299.85   & -1.000$\pm$0.311&  -0.008$\pm$0.326 \\
              &      &   134.3175161&   56.0687720&   0.132&   0.143&  WISE epoch 2&     55494.98   \\
              &      &   134.3173712&   56.0687644&   0.231&   0.202&  Spitzer     &     55548      \\
\\
WISE 0906+4735&  16.3&   136.7056493&   47.5940957&   0.240&   0.262&  WISE epoch 1&     55306.35   & -0.528$\pm$0.530&  -0.649$\pm$0.558 \\
              &      &   136.7055665&   47.5939434&   0.233&   0.247&  WISE epoch 2&     55497.55   \\
              &      &   136.7055675&   47.5940058&   0.349&   0.337&  Spitzer     &     55554      \\
\\
WISE 0929+0409&  16.8&   142.2782394&    4.1660918&   0.158&   0.171&  WISE epoch 1&     55324.92   &  0.105$\pm$0.374&  -0.773$\pm$0.367 \\
              &      &   142.2782409&    4.1659982&   0.196&   0.213&  WISE epoch 2&     55515.74   \\
              &      &   142.2783300&    4.1659286&   0.234&   0.188&  Spitzer     &     55563      \\
\\
WISE 0952+1955&  20.5&   148.247322 &   19.919182 &   0.21 &   0.21 &  2MASS Reject&     50836.4072 & -0.062$\pm$0.020&  -0.054$\pm$0.020 \\
              &      &   148.2470846&   19.9189556&   0.210&   0.227&  WISE epoch 1&     55325.26   \\
              &      &   148.2471023&   19.9190241&   0.204&   0.221&  WISE epoch 2&     55515.94   \\
              &      &   148.2470632&   19.9189825&   0.293&   0.249&  Spitzer     &     55563      \\
\\
WISE 1018-2445&  13.1&   154.5335346&  -24.7660780&   0.148&   0.158&  WISE epoch 1&     55349.86   & -0.294$\pm$0.355&  -0.520$\pm$0.353 \\
              &      &   154.5335261&  -24.7661840&   0.168&   0.175&  WISE epoch 2&     55539.49   \\
              &      &   154.5335257&  -24.7661780&   0.241&   0.204&  Spitzer     &     55588      \\
\\
WISE 1019+6529&  16.6&   154.773976 &   65.497971 &   0.20 &   0.19 &  2MASS PSC   &     51496.4619 & -0.066$\pm$0.020&   0.137$\pm$0.019&  0.152$\pm$0.028 &    12.0$\pm$2.2 \\
              &      &   154.7734412&   65.4984032&   0.115&   0.119&  WISE epoch 1&     55307.00   \\
              &      &   154.7734862&   65.4983792&   0.109&   0.112&  WISE epoch 2&     55498.47   \\
              &      &   154.7735020&   65.4983754&   0.186&   0.222&  Spitzer     &     55540      \\
\\
WISE 1042-3842&  14.5&   160.6884450&  -38.7106301&   0.200&   0.213&  WISE epoch 1&     55364.71   &  0.337$\pm$0.335&  -0.160$\pm$0.383 \\
              &      &   160.6887008&  -38.7105165&   0.229&   0.236&  WISE epoch 2&     55554.90   \\
              &      &   160.6885579&  -38.7107245&   0.169&   0.216&  Spitzer     &     55649      \\
\\
WISE 1122+2550&  16.9&   170.731266 &   25.840298 &   0.17 &   0.20 &  2MASS PSC   &     51324.1702 & -0.954$\pm$0.016&  -0.276$\pm$0.018&   0.993$\pm$0.024&    79.6$\pm$1.9 \\
              &      &  170.72963579&  25.83988882&   0.118&   0.098&  SDSS DR7    &     53387.5    \\
              &      &   170.7280297&   25.8394998&   0.128&   0.137&  WISE epoch 1&     55344.11   \\
              &      &   170.7279454&   25.8394037&   0.156&   0.165&  WISE epoch 2&     55534.13   \\
              &      &   170.7277844&   25.8393187&   0.231&   0.311&  Spitzer     &     55581      \\
\\
WISE 1150+6302&  9.6 &   177.5577364&   63.0448752&   0.092&   0.093&  WISE epoch 1&     55322.30   &  0.221$\pm$0.256&  -0.765$\pm$0.250 \\
              &      &   177.5579005&   63.0447128&   0.106&   0.104&  WISE epoch 2&     55513.36   \\
              &      &   177.5578860&   63.0447494&   0.336&   0.284&  Spitzer     &     55554      \\
\\
WISE 1217+1626&  6.7 &   184.4871110&   16.4446764&   0.104&   0.108&  WISE epoch 1&     55362.98   &  0.935$\pm$0.269&  -1.497$\pm$0.279&   1.765$\pm$0.388 &   56.1$\pm$12.3 \\
              &      &   184.4873517&   16.4444386&   0.117&   0.121&  WISE epoch 2&     55549.01   \\
              &      &   184.4873182&   16.4443118&   0.274&   0.287&  Spitzer     &     55633      \\
\\
WISE 1311+0122&  14.4&   197.7760031&    1.3817110&   0.218&   0.240&  WISE epoch 1&     55293.42   & -0.068$\pm$0.324&  -0.827$\pm$0.325 \\
              &      &   197.7758861&    1.3815585&   0.315&   0.322&  WISE epoch 2&     55568.13   \\
              &      &   197.7760406&    1.3814727&   0.249&   0.215&  Spitzer     &     55649      \\
\\
WISE 1311+3629&  26.4&   197.926132 &   36.489887 &   0.08 &   0.06 &  2MASS PSC   &     50920.2820 & -0.352$\pm$0.007&   0.096$\pm$0.006&  0.365$\pm$0.009 &     45.7$\pm$1.2 \\
              &      &   197.9246218&   36.4901989&   0.051&   0.052&  WISE epoch 1&     55363.90   \\
              &      &   197.9246197&   36.4902302&   0.056&   0.058&  WISE epoch 2&     55554.11   \\
              &      &   197.9245666&   36.4901695&   0.168&   0.169&  Spitzer     &     55623      \\
\\
WISE 1320+6034&  20.0&   200.020494 &   60.573997 &   0.29 &   0.26 &  2MASS Reject&     51685.2443 & -0.546$\pm$0.016&  -0.028$\pm$0.017&  0.547$\pm$0.023 &     51.8$\pm$2.2 \\
              &      &   200.021008 &   60.573971 &   0.19 &   0.24 &  2MASS Reject&     51237.5119 \\
              &      &   200.0173925&   60.5739840&   0.168&   0.171&  WISE epoch 1&     55339.40   \\
              &      &   200.0174182&   60.5738862&   0.142&   0.141&  WISE epoch 2&     55529.70   \\
              &      &   200.0173022&   60.5738479&   0.151&   0.101&  Spitzer     &     55567      \\
\\
WISE 1322-2340&  11.9&   200.6401733&  -23.6713770&   0.128&   0.134&  WISE epoch 1&     55303.81   & -0.299$\pm$0.204&   0.158$\pm$0.225 \\
              &      &   200.6401337&  -23.6713074&   0.172&   0.182&  WISE epoch 2&     55579.11   \\
              &      &   200.6401028&  -23.6713742&   0.184&   0.220&  Spitzer     &     55664      \\
\\
WISE 1348+6603&  27.9&   207.028236 &   66.058762 &   0.30 &   0.29 &  2MASS PSC   &     51274.83561&  0.136$\pm$0.026&  -0.275$\pm$0.026&  0.307$\pm$0.037 &     40.6$\pm$4.9 \\
              &      &   207.0291320&   66.0579122&   0.060&   0.061&  WISE epoch 1&     55334.60   \\
              &      &   207.0293434&   66.0578476&   0.068&   0.070&  WISE epoch 2&     55525.60   \\
              &      &   207.0291262&   66.0579238&   0.281&   0.269&  Spitzer     &     55562      \\
\\
WISE 1405+5534&   8.6&   211.3266880&   55.5726255&   0.132&   0.135&  WISE epoch 1&     55355.75   & -2.691$\pm$0.292&   0.095$\pm$0.271&  2.693$\pm$0.398 &     109.8$\pm$16.2 \\
              &      &   211.3261242&   55.5725614&   0.149&   0.150&  WISE epoch 2&     55545.11   \\
              &      &   211.3259057&   55.5725984&   0.147&   0.108&  Spitzer     &     55583      \\
\\
WISE 1436-1814&  16.8&   219.0091232&  -18.2394159&   0.254&   0.282&  WISE epoch 1&     55230.10   & -0.006$\pm$0.252&  -0.127$\pm$0.312 \\
              &      &   219.0092676&  -18.2394081&   0.242&   0.264&  WISE epoch 2&     55408.01   \\
              &      &   219.0091654&  -18.2394558&   0.187&   0.257&  Spitzer     &     55671      \\
\\
WISE 1457+5815&  17.7&   224.315332 &   58.253193 &   0.29 &   0.34 &  2MASS Reject&     51716.2127 & -0.505$\pm$0.019&  -0.096$\pm$0.021&  0.514$\pm$0.028 &     43.1$\pm$2.4 \\
              &      &   224.315344 &   58.253124 &   0.33 &   0.35 &  2MASS Reject&     51699.2167 \\
              &      &   224.315402 &   58.252907 &   0.31 &   0.36 &  2MASS Reject&     51592.4008 \\
              &      &   224.3127027&   58.2528351&   0.131&   0.132&  WISE epoch 1&     55363.89   \\
              &      &   224.3124989&   58.2527587&   0.150&   0.147&  WISE epoch 2&     55554.11   \\
              &      &   224.3124228&   58.2527638&   0.380&   0.177&  Spitzer     &     55586      \\
\\
WISE 1506+7027&   4.9&   226.7082158&   70.4600383&   0.038&   0.042&  WISE epoch 1&     55327.90   & -0.996$\pm$0.075&   0.966$\pm$0.107&  1.388$\pm$0.131 &     32.2$\pm$3.0 \\
              &      &   226.7078583&   70.4600650&   0.041&   0.043&  WISE epoch 2&     55518.52   \\
              &      &   226.7077094&   70.4600814&   0.320&   0.286&  Spitzer epoch 1&  55553      \\
              &      &   226.7075505&   70.4602557&   0.069&   0.216&  Spitzer epoch 2&  55675      \\
\\
WISE 1519+7009&  12.9&   229.7776851&   70.1587724&   0.100&   0.097&  WISE epoch 1&     55332.47   &  0.301$\pm$0.244&  -0.701$\pm$0.179 \\
              &      &   229.7778701&   70.1585885&   0.111&   0.104&  WISE epoch 2&     55523.36   \\
              &      &   229.7775452&   70.1586150&   0.474&   0.267&  Spitzer epoch 1&  55540      \\
              &      &   229.7778838&   70.1585951&   0.327&   0.145&  Spitzer epoch 2&  55666      \\
\\
WISE 1541-2250&   8.2&   235.4651859&  -22.8404607&   0.189&   0.211&  WISE epoch 1&     55244.67   & -0.780$\pm$0.234&  -0.218$\pm$0.249 \\
              &      &   235.4648903&  -22.8402853&   0.167&   0.186&  WISE epoch 2&     55424.68   \\
              &      &   235.4649058&  -22.8405027&   0.193&   0.198&  Spitzer     &     55665      \\
\\
WISE 1612-3420&  16.2&   243.0664600&  -34.3412500&   0.149&   0.165&  WISE epoch 1&     55252.92   & -0.367$\pm$0.207&  -0.462$\pm$0.218 \\
              &      &   243.0663368&  -34.3412819&   0.148&   0.164&  WISE epoch 2&     55434.47   \\
              &      &   243.0663573&  -34.3412643&   0.183&   0.184&  Spitzer epoch 1&  55458      \\
              &      &   243.0663181&  -34.3414016&   0.190&   0.191&  Spitzer epoch 2&  55675      \\
\\
WISE 1614+1739&  11.3&   243.6727451&   17.6598663&   0.170&   0.186&  WISE epoch 1&     55243.86   &  0.759$\pm$0.211&  -0.178$\pm$0.224  \\
              &      &   243.6728541&   17.6598448&   0.142&   0.154&  WISE epoch 2&     55423.69   \\
              &      &   243.6728699&   17.6598646&   0.190&   0.195&  Spitzer epoch 1&  55459      \\
              &      &   243.6730063&   17.6598073&   0.179&   0.185&  Spitzer epoch 2&  55669      \\
\\
WISE 1617+1807&  12.7&   244.2739640&   18.1206173&   0.134&   0.148&  WISE epoch 1&     55244.39   & -0.046$\pm$0.231&  -0.089$\pm$0.174 \\
              &      &   244.2739204&   18.1206136&   0.115&   0.120&  WISE epoch 2&     55424.22   \\
              &      &   244.2739060&   18.1205622&   0.197&   0.142&  Spitzer epoch 1&  55459      \\
              &      &   244.2739485&   18.1205905&   0.264&   0.140&  Spitzer epoch 2&  55669      \\
\\
WISE 1622-0959&  17.3&   245.536974 &   -9.993136 &   0.26 &   0.29 &  2MASS PSC   &     51276.4110 &  0.085$\pm$0.023&   0.054$\pm$0.026 \\
              &      &   245.5372651&   -9.9929576&   0.151&   0.161&  WISE epoch 1&     55251.08   \\
              &      &   245.5372808&   -9.9929933&   0.154&   0.166&  WISE epoch 2&     55432.49   \\
              &      &   245.5372360&   -9.9929079&   0.200&   0.206&  Spitzer epoch 1&  55458      \\
              &      &   245.5372316&   -9.9929665&   0.131&   0.141&  Spitzer epoch 2&  55669      \\
\\
WISE 1627+3255&  14.3&   246.857210 &   32.924686 &   0.30 &   0.27 &  2MASS PSC   &     50908.4198 & -0.0623$\pm$0.012&  -0.350$\pm$0.012&  0.356$\pm$0.017 &     24.1$\pm$1.2\\
              &      &  246.85704879&  32.92431447&   0.126&   0.126&  SDSS DR7    &     52402.2    \\
              &      &  246.85701573&  32.92417129&   0.114&   0.114&  SDSS DR7    &     52788.2    \\
              &      &   246.8568583&   32.9235349&   0.096&   0.104&  WISE epoch 1&     55242.60   \\
              &      &   246.8568878&   32.9234726&   0.080&   0.086&  WISE epoch 2&     55422.86   \\
              &      &   246.8568177&   32.9234703&   0.241&   0.225&  Spitzer epoch 1&  55459      \\
              &      &   246.8568639&   32.9234009&   0.352&   0.183&  Spitzer epoch 2&  55668      \\
\\
WISE 1647+5632&  20.2&   251.815856 &   56.534924 &   0.10 &   0.08 &  2MASS PSC   &     51308.4127 & -0.166$\pm$0.009&   0.242$\pm$0.008&  0.293$\pm$0.012 &     28.1$\pm$1.2\\
              &      &   251.8149734&   56.5356318&   0.048&   0.048&  WISE epoch 1&     55226.51   \\
              &      &   251.8148281&   56.5356748&   0.045&   0.046&  WISE epoch 2&     55406.42   \\
              &      &   251.8149394&   56.5356781&   0.054&   0.055&  WISE epoch 3&     55592.29   \\
              &      &   251.8148690&   56.5357524&   0.112&   0.173&  Spitzer     &     55621      \\
\\
WISE 1653+4444&  11.2&   253.2960324&   44.7396889&   0.098&   0.104&  WISE epoch 1&     55245.44   & -0.143$\pm$0.210&  -0.533$\pm$0.249 \\
              &      &   253.2959638&   44.7396403&   0.076&   0.079&  WISE epoch 2&     55425.41   \\
              &      &   253.2958575&   44.7396392&   0.256&   0.209&  Spitzer epoch 1&  55459      \\
              &      &   253.2959160&   44.7387647&   0.340&   1.476&  Spitzer epoch 2&  55667      \\
\\
WISE 1711+3500&  17.0&   257.7691694&   35.0102353&   0.168&   0.189&  WISE epoch 1&     55259.07   &  -0.071$\pm$0.251&  -0.108$\pm$0.185 \\
              &      &   257.7691388&   35.0102031&   0.162&   0.177&  WISE epoch 2&     55437.93   \\
              &      &   257.7691150&   35.0102595&   0.209&   0.194&  Spitzer epoch 1&  55458      \\
              &      &   257.7691399&   35.0101974&   0.232&   0.115&  Spitzer epoch 2&  55669      \\
\\
WISE 1717+6129&  19.6&   259.3209221&   61.4831687&   0.219&   0.226&  WISE epoch 1&     55228.46   &   0.073$\pm$0.272&  -0.194$\pm$0.307 \\
              &      &   259.3209456&   61.4831246&   0.177&   0.185&  WISE epoch 2&     55407.56   \\
              &      &   259.3213856&   61.4830062&   0.273&   0.291&  WISE epoch 3&     55591.70   \\
              &      &   259.3206293&   61.4832354&   0.140&   0.252&  Spitzer epoch 1&  55458      \\
              &      &   259.3207534&   61.4831919&   0.204&   0.291&  Spitzer epoch 2&  55586      \\
\\
WISE 1728+5716&  25.1&   262.1872683&   57.2785228&   0.152&   0.165&  WISE epoch 1&     55250.60   &   0.037$\pm$0.256&   0.210$\pm$0.299 \\
              &      &   262.1873665&   57.2785841&   0.181&   0.199&  WISE epoch 2&     55431.66   \\
              &      &   262.1872315&   57.2785926&   0.214&   0.237&  Spitzer epoch 1&  55458      \\
              &      &   262.1872521&   57.2785553&   0.225&   0.287&  Spitzer epoch 2&  55621      \\
\\
WISE 1738+2732&  10.5&   264.6480391&   27.5497726&   0.172&   0.193&  WISE epoch 1&     55269.06   &   0.602$\pm$0.398&  -0.969$\pm$0.456 \\
              &      &   264.6480755&   27.5496620&   0.165&   0.182&  WISE epoch 2&     55451.22   \\
              &      &   264.6480850&   27.5496349&   0.140&   0.179&  Spitzer     &     55458      \\
\\
WISE 1741+2553&   4.7&   265.352586 &   25.892878 &   0.26 &   0.29 &  2MASS PSC   &     51645.3888 &  -0.488$\pm$0.016&  -1.476$\pm$0.016&  1.555$\pm$0.023 &     34.6$\pm$0.5\\
              &      &   265.3517935&  25.89105715&   0.109&   0.098&  SDSS DR7    &     53264.1    \\
              &      &   265.3510834&   25.8887959&   0.060&   0.060&  WISE epoch 1&     55270.05   \\
              &      &   265.3509014&   25.8886009&   0.057&   0.056&  WISE epoch 2&     55451.80   \\
              &      &   265.3508910&   25.8886468&   0.189&   0.190&  Spitzer     &     55458      \\
\\
WISE 1804+3117&  13.0&   271.1475485&   31.2849339&   0.165&   0.185&  WISE epoch 1&     55277.66   &  -0.719$\pm$0.414&   0.757$\pm$0.475 \\
              &      &   271.1474413&   31.2849933&   0.176&   0.191&  WISE epoch 2&     55459.94   \\
              &      &   271.1473240&   31.2851309&   0.189&   0.253&  Spitzer     &     55465      \\
\\
WISE 1812+2721&  12.2&   273.0452354&   27.3623147&   0.154&   0.167&  WISE epoch 1&     55280.04   &  -0.319$\pm$0.407&  -0.143$\pm$0.441 \\
              &      &   273.0451342&   27.3622949&   0.132&   0.143&  WISE epoch 2&     55462.27   \\
\\
WISE 1828+2650&$<$9.4&   277.1295227&   26.8438370&   0.173&   0.192&  WISE epoch 1&     55288.38   &   1.078$\pm$0.327&   0.118$\pm$0.409 \\
              &      &   277.1295880&   26.8438296&   0.167&   0.182&  WISE epoch 2&     55467.61   \\
              &      &   277.1296054&   26.8438464&   0.195&   0.164&  Spitzer epoch 1&  55387      \\
              &      &   277.1296928&   26.8438604&   0.151&   0.236&  Spitzer epoch 2&  55534      \\
\\
WISE 1830+4542&  32.8&   277.743778 &   45.715626 &   0.26 &   0.26 &  2MASS Reject&     50969.2963 &  0.056$\pm$0.022&   0.107$\pm$0.022&  0.121$\pm$0.031 &    18.8$\pm$4.8 \\
              &      &   277.7440428&   45.7159649&   0.062&   0.064&  WISE epoch 1&     55291.22   \\
              &      &   277.7440349&   45.7159869&   0.064&   0.065&  WISE epoch 2&     55472.33   \\
\\
WISE 1841+7000&  22.4\tablenotemark{b}&   280.354101 &   70.009018 &   0.28 &   0.31 &  2MASS Reject&     51325.3783 & -0.104$\pm$0.025&   0.527$\pm$0.028&  0.537$\pm$0.038 &    57.0$\pm$4.0 \\
              &      &   280.3530928&   70.0105747&   0.086&   0.085&  WISE epoch 1&     55226.23   \\
              &      &   280.3531427&   70.0107065&   0.122&   0.119&  WISE epoch 2&     55590.80   \\
              &      &   280.3531553&   70.0106363&   0.263&   0.201&  Spitzer epoch 1&  55459      \\
              &      &   280.3530727&   70.0107399&   0.233&   0.239&  Spitzer epoch 2&  55586      \\
\\
WISE 1852+3537&  16.2&   283.064682 &   35.622112 &   0.14 &   0.16 &  2MASS PSC   &     50925.4682 &  0.300$\pm$0.013&  -0.271$\pm$0.014&  0.404$\pm$0.019 &    31.0$\pm$1.5 \\
              &      &   283.0659051&   35.6212634&   0.105&   0.111&  WISE epoch 1&     55297.44   \\
              &      &   283.0659721&   35.6211283&   0.096&   0.101&  WISE epoch 2&     55480.31   \\
              &      &   283.0656975&   35.6211998&   0.214&   0.220&  Spitzer     &     55465      \\
\\
WISE 1906+4508&  15.8&   286.603188 &   45.136463 &   0.30 &   0.26 &  2MASS PSC   &     50972.2922 & -0.021$\pm$0.025&  -0.347$\pm$0.022&  0.348$\pm$0.033 &    26.0$\pm$2.5 \\
              &      &   286.6031075&   45.1353261&   0.085&   0.086&  WISE epoch 1&     55307.23   \\
              &      &   286.6030488&   45.1352444&   0.087&   0.090&  WISE epoch 2&     55489.38   \\
\\
WISE 1952+7240&  13.6&   298.1944081&   72.6669049&   0.048&   0.049&  WISE epoch 1&     55224.36   & -0.220$\pm$0.069&  -0.347$\pm$0.072&  0.411$\pm$0.100 &    26.5$\pm$6.4 \\
              &      &   298.1942123&   72.6668797&   0.050&   0.051&  WISE epoch 2&     55416.38   \\
              &      &   298.1942250&   72.6668371&   0.053&   0.055&  WISE epoch 3&     55590.99   \\
              &      &   298.1940345&   72.6664128&   0.115&   0.197&  Spitzer     &     55562      \\
\\
WISE 1959-3338&  11.6&   299.773538 &  -33.642067 &   0.17 &   0.17 &  2MASS PSC   &     51348.2416 &  0.014$\pm$0.017&  -0.214$\pm$0.017&  0.214$\pm$0.024 &    11.8$\pm$1.3 \\
              &      &   299.7736161&  -33.6426513&   0.123&   0.132&  WISE epoch 1&     55301.80   \\
              &      &   299.7735368&  -33.6427860&   0.123&   0.132&  WISE epoch 2&     55482.83   \\
\\
WISE 2018-7423&  13.3&   304.6040683&  -74.3909858&   0.118&   0.122&  WISE epoch 1&     55290.76   &  0.455$\pm$0.312&  -0.756$\pm$0.323 \\
              &      &   304.6041586&  -74.3911074&   0.100&   0.104&  WISE epoch 2&     55471.93   \\
\\
WISE 2056+1459&   7.7&   314.1204202&   14.9981500&   0.167&   0.175&  WISE epoch 1&     55329.26   &  0.604$\pm$0.393&   0.629$\pm$0.378 \\
              &      &   314.1203454&   14.9982440&   0.171&   0.176&  WISE epoch 2&     55511.01   \\
              &      &   314.1205276&   14.9982240&   0.194&   0.145&  Spitzer     &     55540      \\
\\
WISE 2134-7137&  10.1&   323.7363420&  -71.6290364&   0.159&   0.162&  WISE epoch 1&     55301.54   &  1.337$\pm$0.367&  -0.112$\pm$0.363 \\
              &      &   323.7367230&  -71.6290448&   0.120&   0.123&  WISE epoch 2&     55482.63   \\
              &      &   323.7370297&  -71.6291393&   0.227&   0.187&  Spitzer     &     55516      \\
\\
WISE 2157+2659&  19.1&   329.4640457&   26.9920831&   0.203&   0.215&  WISE epoch 1&     55351.02   & -0.452$\pm$0.448&  -0.363$\pm$0.502 \\
              &      &   329.4639163&   26.9920130&   0.187&   0.203&  WISE epoch 2&     55530.32   \\
              &      &   329.4639525&   26.9920269&   0.165&   0.224&  Spitzer     &     55554      \\
\\
WISE 2209-2734&  13.4&   332.344856 &  -27.576269 &   0.17 &   0.18 &  2MASS PSC   &     51119.0341 & -0.785$\pm$0.016&  -0.448$\pm$0.017&  0.904$\pm$0.023 &    57.4$\pm$1.5 \\
              &      &   332.3420794&  -27.5776833&   0.161&   0.165&  WISE epoch 1&     55331.90   \\
              &      &   332.3418675&  -27.5777599&   0.137&   0.145&  WISE epoch 2&     55512.35   \\
              &      &   332.3419420&  -27.5778063&   0.240&   0.300&  Spitzer     &     55540      \\
\\
WISE 2213+0911&  18.8&   333.478168 &    9.194306 &   0.26 &   0.25 &  2MASS Reject&     51738.3571 & -0.109$\pm$0.022&  -0.043$\pm$0.019&  0.117$\pm$0.029 &    10.4$\pm$2.6 \\
              &      &   333.478251 &    9.194472 &   0.28 &   0.23 &  2MASS Reject&     51738.3621 \\
              &      &   333.4778840&    9.1942733&   0.169&   0.180&  WISE epoch 1&     55348.46   \\
              &      &   333.4779537&    9.1942974&   0.212&   0.222&  WISE epoch 2&     55526.69   \\
              &      &   333.4777956&    9.1942456&   0.224&   0.160&  Spitzer     &     55562      \\
\\
WISE 2226+0440&  16.7&   336.5960623&    4.6677288&   0.279&   0.301&  WISE epoch 1&     55346.85   & -0.056$\pm$0.584&  -0.529$\pm$0.596 \\
              &      &   336.5960856&    4.6675165&   0.210&   0.220&  WISE epoch 2&     55527.75   \\
              &      &   336.5959869&    4.6676643&   0.229&   0.190&  Spitzer     &     55562      \\
\\
WISE 2237-0614&  16.4&   339.372445 &   -6.243156 &   0.23 &   0.24 &  2MASS Reject&     51087.1236 &  0.139$\pm$0.023&   0.086$\pm$0.022&  0.163$\pm$0.032 &    12.7$\pm$2.5 \\
              &      &   339.3730006&   -6.2428667&   0.281&   0.298&  WISE epoch 1&     55345.46   \\
              &      &   339.3728426&   -6.2428775&   0.304&   0.323&  WISE epoch 2&     55526.42   \\
              &      &   339.3729068&   -6.2428666&   0.218&   0.158&  Spitzer     &     55562      \\
\\
WISE 2239+1617&  18.3&   339.904942 &   16.286875 &   0.12 &   0.12 &  2MASS PSC   &     50711.2743 &  0.410$\pm$0.010&   0.255$\pm$0.010&  0.483$\pm$0.014 &    41.9$\pm$1.2 \\
              &      &   339.9064502&   16.2878008&   0.071&   0.072&  WISE epoch 1&     55356.91   \\
              &      &   339.9065291&   16.2877786&   0.080&   0.080&  WISE epoch 2&     55534.89   \\
              &      &   339.9064381&   16.2877837&   0.216&   0.230&  Spitzer     &     55563      \\
\\
WISE 2255-3118&  13.0&   343.9198262&  -31.3116495&   0.165&   0.173&  WISE epoch 1&     55339.91   & -0.155$\pm$0.415&  -0.231$\pm$0.394 \\
              &      &   343.9197639&  -31.3116969&   0.154&   0.159&  WISE epoch 2&     55521.06   \\
              &      &   343.9197363&  -31.3117099&   0.288&   0.178&  Spitzer     &     55548      \\
\\
WISE 2313-8037&  11.2&   348.397355 &  -80.615623 &   0.25 &   0.29 &  2MASS Reject&     51519.0917 &  0.237$\pm$0.024&  -0.401$\pm$0.028&  0.466$\pm$0.037 &    24.7$\pm$2.0 \\
              &      &   348.4015688&  -80.6167123&   0.093&   0.089&  WISE epoch 1&     55297.70   \\
              &      &   348.4018567&  -80.6168599&   0.086&   0.084&  WISE epoch 2&     55480.40   \\
\\
WISE 2319-1844&  12.1&   349.912834 &  -18.735308 &   0.26 &   0.28 &  2MASS Reject&     51002.3174 &  0.069$\pm$0.022&   0.236$\pm$0.025&  0.246$\pm$0.033 &    14.1$\pm$1.9 \\
              &      &   349.9130580&  -18.7345555&   0.144&   0.152&  WISE epoch 1&     55351.15   \\
              &      &   349.9130362&  -18.7344856&   0.159&   0.165&  WISE epoch 2&     55530.59   \\
              &      &   349.9130638&  -18.7344989&   0.141&   0.302&  Spitzer     &     55562      \\
\\
WISE 2325-4105&  10.9&   351.3314055&  -41.0930503&   0.165&   0.171&  WISE epoch 1&     55340.97   &  0.398$\pm$0.450&   0.212$\pm$0.460 \\
              &      &   351.3314102&  -41.0930321&   0.173&   0.175&  WISE epoch 2&     55522.12   \\
              &      &   351.3314778&  -41.0930998&   0.394&   0.393&  Spitzer     &     55548      \\
\\
WISE 2327-2730&  21.7&   351.868790 &  -27.515934 &   0.09 &   0.08 &  2MASS PSC   &     51341.3803 &  0.283$\pm$0.009&   0.070$\pm$0.008&  0.292$\pm$0.012 &    30.0$\pm$1.2 \\
              &      &   351.8697702&  -27.5157049&   0.061&   0.063&  WISE epoch 1&     55349.70   \\
              &      &   351.8697700&  -27.5157391&   0.063&   0.066&  WISE epoch 2&     55528.80   \\
              &      &   351.8698347&  -27.5157046&   0.268&   0.215&  Spitzer     &     55562      \\
\\
WISE 2340-0745&  12.1&   355.110349 &   -7.751374 &   0.22 &   0.19 &  2MASS PSC   &     51098.1200 &  0.158$\pm$0.020&  -0.286$\pm$0.017&  0.327$\pm$0.026 &    18.7$\pm$1.5 \\
              &      &   355.1109091&   -7.7522765&   0.120&   0.122&  WISE epoch 1&     55361.14   \\
              &      &   355.1108439&   -7.7523496&   0.114&   0.124&  WISE epoch 2&     55541.19   \\
              &      &   355.1109954&   -7.7523579&   0.267&   0.306&  Spitzer     &     55571      \\
\\
WISE 2343-7418&  14.9&   355.960273 &  -74.313484 &   0.36 &   0.37 &  2MASS PSC   &     51774.2181 &  0.337$\pm$0.036&   0.166$\pm$0.038&  0.376$\pm$0.052 &    26.5$\pm$3.6 \\
              &      &   355.9633757&  -74.3130319&   0.090&   0.085&  WISE epoch 1&     55310.21   \\
              &      &   355.9637530&  -74.3130163&   0.089&   0.086&  WISE epoch 2&     55492.35   \\
\\
WISE 2344+1034&  15.6&   356.1926713&   10.5710647&   0.334&   0.347&  WISE epoch 1&     55369.15   &  0.574$\pm$0.667&  -0.211$\pm$0.668 \\
              &      &   356.1926410&   10.5711379&   0.381&   0.385&  WISE epoch 2&     55548.91   \\
              &      &   356.1927398&   10.5710142&   0.196&   0.169&  Spitzer     &     55580      \\
\\
WISE 2348-1028&  16.8&   357.169203 &  -10.479364 &   0.15 &   0.13 &  2MASS PSC   &     51105.0337 &  0.629$\pm$0.016&   0.144$\pm$0.014&  0.645$\pm$0.021 &    51.4$\pm$1.7 \\
              &      &   357.1712843&  -10.4788976&   0.172&   0.182&  WISE epoch 1&     55361.94   \\
              &      &   357.1713877&  -10.4789185&   0.189&   0.194&  WISE epoch 2&     55541.59   \\
              &      &   357.1713313&  -10.4788145&   0.256&   0.204&  Spitzer     &     55571      \\
\\
WISE 2359-7335&  13.1&   359.918122 &  -73.584862 &   0.19 &   0.23 &  2MASS PSC   &     51528.1013 &  0.281$\pm$0.018&   0.045$\pm$0.022&  0.285$\pm$0.028 &    17.7$\pm$1.8 \\
              &      &   359.9211060&  -73.5846766&   0.073&   0.070&  WISE epoch 1&     55316.75   \\
              &      &   359.9211513&  -73.5847461&   0.071&   0.069&  WISE epoch 2&     55494.74   \\
              &      &   359.9212621&  -73.5847480&   0.260&   0.222&  Spitzer     &     55552      \\
\enddata
\tablenotetext{a}{Gelino et al.\ (submitted) find this object to be a binary. Their revised distance to this system is 12.3$\pm$2.3 pc.}
\tablenotetext{b}{Gelino et al.\ (submitted) find this object to be a binary. Their revised distance to this system is 40.1$\pm$3.0 pc.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccc}
\tabletypesize{\scriptsize}
\tablewidth{6in}
\tablenum{7}
\tablecaption{Preliminary Parallaxes and Absolute Magnitudes for WISE Brown Dwarf Discoveries\label{prelim_parallaxes}}
\tablehead{
\colhead{Object} &
\colhead{Near-infrared} &
\colhead{$\pi_{trig}$} &
\colhead{Dist.\ Range (${\pm}1\sigma$)} &
\colhead{$M_J$\tablenotemark{a}} &
\colhead{$M_H$\tablenotemark{a}} &
\colhead{$M_{W2}$} \\
\colhead{Name} &
\colhead{Spectral Type} &
\colhead{(arcsec)} &
\colhead{(pc)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} \\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)}  
}
\startdata
%WISE 0049+0441& L9          & 0.126$\pm$0.042 & 6.0-11.9  \\
WISE 0254+0223&  T8          & 0.165$\pm$0.046 & 4.7-8.4   & 17.0$\pm$0.6 & 17.4$\pm$0.6 & 13.8$\pm$0.6 \\
WISE 1541-2250&  Y0          & 0.351$\pm$0.108 & 2.2-4.1   & 23.9$\pm$0.8 & 23.7$\pm$0.9 & 16.7$\pm$0.7 \\
WISE 1647+5632&  L9 pec (red)& 0.116$\pm$0.029 & 6.9-11.5  & 16.9$\pm$0.5 & 15.7$\pm$0.5 & 13.4$\pm$0.5 \\
WISE 1741+2732&  T9          & 0.182$\pm$0.038 & 4.5-6.9   & 17.8$\pm$0.5 & 17.9$\pm$0.5 & 13.6$\pm$0.5 \\
\enddata
\tablenotetext{a}{Absolute $J$ and $H$ magnitudes for WISE 0254+0223 
and WISE 1541$-$2250 are on the MKO filter system; magnitudes
for WISE 1647+5632 and WISE 1741+2732 are on the 2MASS filter system.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{ccccccccc}
\tabletypesize{\tiny}
\rotate
\tablewidth{8in}
\tablenum{8}
\tablecaption{Preliminary Space Densities for an All-sky, Volume-limited Sample of Late-T and Y Dwarfs\label{space_density_numbers}}
\tablehead{
\colhead{Spectral Type} &
\colhead{Approx.\ $T_{eff}$} &
\colhead{$d_{max}$} &
\colhead{\# from Previous} &
\colhead{\# from WISE} &
\colhead{Total \#}&
\colhead{Obs.\ Space Density} &
\colhead{$<V/V_{max}>$} &
\colhead{\# per 100K Bin} \\
\colhead{Range} &
\colhead{Range (K)} &
\colhead{(pc)} &
\colhead{Surveys} &
\colhead{to date} &
\colhead{to date}&
\colhead{(\#/$pc^3$)} &
\colhead{} &
\colhead{w/in 10 pc} \\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)}
}
\startdata
T6-T6.5 &  900-1050 & 20 & 14 & 16 & 30 & $>$9.0e-4 & 0.36 & $>$2.5 \\
T7-T7.5 &   750-900 & 20 & 13 & 12 & 25 & $>$7.5e-4 & 0.34 & $>$2.1 \\
T8-T8.5 &   600-750 & 20 &  9 & 26 & 35 & $>$1.0e-3 & 0.30 & $>$2.9 \\
T9-T9.5 &   450-600 & 15 &  1 &  9 & 10 & $>$7.1e-4 & 0.40 & $>$2.0 \\
Y0      &   300-450 & 10 &  0 &  4 &  4 & $>$9.5e-4 & 0.59 & $>$2.7 \\
$>$Y0   &    $<$300 & 10 &  0 &  1 &  1 & $>$2.4e-4 & 0.83 & $>$0.7 \\
\enddata
\end{deluxetable}
